MilliCar -- An ns-3 Module for mmWave NR V2X Networks

Vehicle-to-vehicle (V2V) communications have opened the way towards cooperative automated driving as a means to guarantee improved road safety and traffic efficiency. The use of the millimeter wave (mmWave) spectrum for V2V, in particular, holds great promise since the large bandwidth available offers the possibility of realizing high-data-rate connections. However, this potential is hindered by the significant path and penetration loss experienced at these frequencies. It then becomes fundamental to practically evaluate the feasibility of installing mmWave-based technologies in the vehicular scenario, in view of the strict latency and throughput requirements of future automotive applications. To do so, in this paper we present MilliCar, the first ns-3 module for V2V mmWave networks, which features a detailed implementation of the sidelink Physical (PHY) and Medium Access Control (MAC) layers based on the latest NR V2X specifications, the 3GPP standard for next-generation vehicular systems. Our module is open-source and enables researchers to compare possible design options and their relative performance through an end-to-end full-stack approach, thereby stimulating further research on this topic.

==> figures/delay.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Latency [ms]},
ymajorgrids,
ymin=0, ymax=40,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}}
]
\addplot [semithick, mark=*, color0]
table [row sep=crcr] {%
819.2 22.9135189956797\\
409.6 23.3189555977889\\
182.044444444444 2.34604603740566\\
81.92 1.20522329151833\\
8.192 0.28232517290461\\
};
% \addlegendentry{BW=100.0MHz - d=50.0 m}

\addplot [semithick, mark=*, mark options={solid,}, color0, dashed]
table [row sep=crcr] {%
819.2 1.49756589748221\\
409.6 1.22180299152167\\
182.044444444444 1.50657742269421\\
81.92 1.6251821950362\\
8.192 1.01113999477658\\
};
% \addlegendentry{BW=400.0MHz - d=50.0 m}

\addplot [semithick, mark=o, color1]
table [row sep=crcr] {%
819.2 25.9004746347383\\
409.6 27.6565524511706\\
182.044444444444 7.43689703997293\\
81.92 4.36565945980567\\
8.192 2.57000121428546\\
};
% \addlegendentry{BW=100.0MHz - d=150.0 m}

\addplot [semithick, mark=o, mark options={solid,}, color1, dashed]
table [row sep=crcr] {%
819.2 5.27905112757609\\
409.6 4.21124148130884\\
182.044444444444 3.96869708501577\\
81.92 2.90191251006789\\
8.192 2.76663856120835\\
};
% \addlegendentry{BW=400.0MHz - d=150.0 m}

\addplot [semithick, mark=diamond, color4]
table [row sep=crcr] {%
819.2 34.8118691718034\\
409.6 32.3625334995671\\
182.044444444444 22.9389580139467\\
81.92 7.38078353732669\\
8.192 4.19684751960863\\
};
% \addlegendentry{BW=100.0MHz - d=250.0 m}

\addplot [semithick, mark=diamond, mark options={solid,}, color4, dashed]
table [row sep=crcr] {%
819.2 11.6895467056911\\
409.6 9.5103028900958\\
182.044444444444 5.78748168266766\\
81.92 6.17122302479936\\
8.192 4.42041017152716\\
};
% \addlegendentry{BW=400.0MHz - d=250.0 m}

\end{axis}


\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.01,0.85)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=765.634092886124,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=2,
]

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BW = 100.0 MHz}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BW = 400.0 MHz}

\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.01,1.02)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=765.634092886124,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot [solid, semithick, mark=*, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=50$ m}

\addplot [solid, semithick, mark=o, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=150$ m}

\addplot [solid, semithick, mark=diamond, color4]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=250$ m}

\end{axis}

\end{tikzpicture}


==> figures/sinr-highway.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=0.0510167, xmax=2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={SINR [dB]},
ymajorgrids,
ymin=-18.834245, ymax=32.076945,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
]
\addplot [semithick, color0]
table {%
0.0510167 11.3998
0.0520167 11.4103
0.0540167 15.7198
0.0560167 13.0983
0.0580167 9.97418
0.0600167 2.13274
0.0620167 9.14927
0.0640167 8.85485
0.0660167 8.47597
0.0680167 2.1849
0.0700167 5.7306
0.0720167 6.84086
0.0740167 7.55206
0.0760167 11.0882
0.0780167 13.1564
0.0800167 15.5191
0.0820167 16.1259
0.0840167 16.4358
0.0860167 16.5684
0.0880167 19.482
0.0900167 17.8368
0.0920167 9.14535
0.0940167 12.2606
0.0960167 12.4134
0.0980167 14.4361
0.100017 12.4926
0.102017 16.2341
0.104017 12.9255
0.106017 10.2765
0.108017 13.8918
0.110017 12.4506
0.112017 9.13869
0.114017 15.9682
0.116017 10.7747
0.118017 14.4842
0.120017 17.8358
0.122017 13.7927
0.124017 9.40123
0.126017 10.9166
0.128017 9.75532
0.130017 7.91468
0.132017 10.4699
0.134017 8.42477
0.136017 9.47527
0.138017 10.772
0.140017 2.00074
0.142017 4.42078
0.144017 10.9641
0.146017 4.06214
0.148017 9.28008
0.150017 7.13454
0.152017 4.77197
0.154017 5.00598
0.156017 6.63826
0.158017 12.9279
0.160017 12.1894
0.162017 16.4234
0.164017 7.44114
0.166017 8.31054
0.168017 7.49877
0.170017 12.6256
0.172017 10.6889
0.174017 17.2185
0.176017 16.9145
0.178017 9.72752
0.180017 3.31236
0.182017 7.3537
0.184017 9.8645
0.186017 14.5892
0.188017 12.5046
0.190017 16.5021
0.192017 14.1583
0.194017 7.88707
0.196017 7.07937
0.198017 9.36779
0.200017 15.4448
0.202017 4.83058
0.204017 10.9801
0.206017 4.1022
0.208017 10.6445
0.210017 15.9621
0.212017 9.4291
0.214017 11.8961
0.216017 4.28095
0.218017 4.59071
0.220017 7.32998
0.222017 13.3176
0.224017 10.1168
0.226017 4.78832
0.228017 13.7118
0.230017 17.2973
0.232017 7.79564
0.234017 15.4069
0.236017 8.74002
0.238017 7.90566
0.240017 10.1556
0.242017 11.7477
0.244017 11.6843
0.246017 3.99402
0.248017 9.08279
0.250017 10.0544
0.252017 11.4374
0.254017 10.8094
0.256017 10.389
0.258017 0.41843
0.260017 14.4782
0.262017 9.98406
0.264017 15.382
0.266017 13.3104
0.268017 13.3578
0.270017 10.1371
0.272017 9.94452
0.274017 8.94224
0.276017 11.6
0.278017 11.5105
0.280017 8.25864
0.282017 4.89972
0.284017 9.16108
0.286017 0.841433
0.288017 15.7505
0.290017 9.13109
0.292017 6.83955
0.294017 1.06886
0.296017 11.0874
0.298017 12.178
0.300017 14.8877
0.302017 9.85802
0.304017 8.21891
0.306017 13.5461
0.308017 13.1373
0.310017 6.39056
0.312017 6.96796
0.314017 3.22353
0.316017 8.06989
0.318017 3.43281
0.320017 4.14781
0.322017 11.7217
0.324017 8.37408
0.326017 9.61336
0.328017 13.8727
0.330017 5.64107
0.332017 11.8629
0.334017 1.77065
0.336017 6.81716
0.338017 3.19052
0.340017 12.4817
0.342017 15.9361
0.344017 12.7058
0.346017 13.5231
0.348017 19.8486
0.350017 20.5912
0.352017 13.2335
0.354017 0.492934
0.356017 5.26855
0.358017 11.8431
0.360017 12.4661
0.362017 12.0762
0.364017 15.9123
0.366017 8.46423
0.368017 14.0317
0.370017 14.3887
0.372017 10.7604
0.374017 0.788625
0.376017 11.5049
0.378017 12.4294
0.380017 15.9267
0.382017 14.5697
0.384017 13.3209
0.386017 5.81552
0.388017 13.5055
0.390017 0.970329
0.392017 12.2863
0.394017 7.77433
0.396017 8.3343
0.398017 8.58187
0.400017 7.51475
0.402017 10.5656
0.404017 11.411
0.406017 15.1462
0.408017 8.69189
0.410017 6.26992
0.412017 8.04961
0.414017 12.0534
0.416017 9.32864
0.418017 18.011
0.420017 11.4537
0.422017 0.339113
0.424017 5.72192
0.426017 7.63366
0.428017 3.03204
0.430017 5.54111
0.432017 12.2818
0.434017 7.93613
0.436017 12.2343
0.438017 2.92997
0.440017 9.66759
0.442017 9.79763
0.444017 1.11365
0.446017 7.13862
0.448017 10.2389
0.450017 11.7853
0.452017 7.29431
0.454017 0.709748
0.456017 6.1516
0.458017 11.7418
0.460017 8.08818
0.462017 6.70662
0.464017 11.6195
0.466017 10.1963
0.468017 6.73159
0.470017 5.4153
0.472017 13.455
0.474017 5.7355
0.476017 12.2323
0.478017 9.88183
0.480017 6.07539
0.482017 3.8816
0.484017 1.6193
0.486017 1.84562
0.488017 1.03379
0.490017 2.50894
0.492017 5.37431
0.494017 4.68463
0.496017 4.80805
0.498017 1.79205
0.500017 8.52878
0.502017 8.83559
0.504017 11.7792
0.506017 10.5474
0.508017 6.7085
0.510017 12.4574
0.512017 6.6886
0.514017 11.8951
0.516017 8.66922
0.518017 8.46502
0.520017 9.73118
0.522017 11.8389
0.524017 10.3273
0.526017 8.3016
0.528017 9.61064
0.530017 6.19455
0.532017 1.0032
0.534017 1.74795
0.536017 -4.38232
0.538017 4.87776
0.540017 6.40502
0.542017 6.77927
0.544017 6.00167
0.546017 6.58327
0.548017 8.9861
0.550017 6.38803
0.552017 2.82282
0.554017 9.84176
0.556017 9.98695
0.558017 10.4484
0.560017 12.2165
0.562017 6.68269
0.564017 2.75553
0.566017 7.48813
0.568017 8.37642
0.570017 3.12693
0.572017 1.95621
0.574017 5.71563
0.576017 0.188964
0.578017 3.01332
0.580017 0.567494
0.582017 5.64379
0.584017 2.90035
0.586017 4.29206
0.588017 7.62278
0.590017 5.58812
0.592017 7.21375
0.594017 -0.925113
0.596017 0.42114
0.598017 0.487879
0.600017 3.33429
0.602017 -1.39618
0.604017 2.2299
0.606017 4.96677
0.608017 3.51113
0.610017 5.07794
0.612017 3.38091
0.614017 0.979421
0.616017 6.72036
0.618017 -1.38796
0.620017 1.23306
0.622017 6.22145
0.624017 -1.09998
0.626017 5.5334
0.628017 4.26954
0.630017 2.4087
0.632017 3.65101
0.634017 0.311725
0.636017 6.90134
0.638017 8.64823
0.640017 6.67528
0.642017 3.00789
0.644017 1.04873
0.646017 1.0949
0.648017 2.82584
0.650017 6.04833
0.652017 7.6836
0.654017 6.93971
0.656017 -0.507961
0.658017 -4.92912
0.660017 -7.5188
0.662017 7.76203
0.664017 -3.48194
0.666017 1.93901
0.668017 0.465056
0.670017 0.0436688
0.672017 4.34949
0.674017 8.19168
0.676017 8.57999
0.678017 7.25966
0.680017 3.35504
0.682017 5.60378
0.684017 6.36065
0.686017 6.47961
0.688017 3.23376
0.690017 3.97947
0.692017 3.72229
0.694017 4.36385
0.696017 0.447226
0.698017 8.03815
0.700017 8.70011
0.702017 6.7904
0.704017 6.3819
0.706017 11.1829
0.708017 6.67278
0.710017 1.93586
0.712017 2.25451
0.714017 0.738396
0.716017 0.33808
0.718017 -1.78243
0.720017 3.94133
0.722017 7.80153
0.724017 12.0999
0.726017 10.3555
0.728017 3.83828
0.730017 0.887438
0.732017 2.58309
0.734017 0.455825
0.736017 2.02919
0.738017 10.5022
0.740017 3.92778
0.742017 -0.143544
0.744017 8.10513
0.746017 6.28285
0.748017 4.39507
0.750017 -2.35142
0.752017 4.23894
0.754017 4.09069
0.756017 6.59297
0.758017 -0.661241
0.760017 2.46059
0.762017 11.5839
0.764017 11.6148
0.766017 8.819
0.768017 9.81839
0.770017 6.01776
0.772017 -1.7414
0.774017 1.40089
0.776017 3.12695
0.778017 1.96698
0.780017 1.30137
0.782017 -1.93355
0.784017 3.26702
0.786017 -2.87187
0.788017 0.550771
0.790017 7.7793
0.792017 5.85619
0.794017 6.37668
0.796017 1.8385
0.798017 0.665594
0.800017 8.15046
0.802017 -0.73748
0.804017 5.62662
0.806017 6.5381
0.808017 -2.74201
0.810017 3.54748
0.812017 5.30628
0.814017 -4.03731
0.816017 -7.78529
0.818017 -0.791373
0.820017 -7.45044
0.822017 -7.98236
0.824017 -6.25391
0.826017 -9.56921
0.828017 -2.24873
0.830017 0.596523
0.832017 2.83728
0.834017 4.18683
0.836017 7.02407
0.838017 1.06864
0.840017 -2.393
0.842017 -1.88447
0.844017 -9.18529
0.846017 -2.74588
0.848017 0.363237
0.850017 -1.91756
0.852017 -4.65967
0.854017 -8.167
0.856017 1.11947
0.858017 5.33545
0.860017 0.493292
0.862017 -2.10525
0.864017 -6.40975
0.866017 -3.86436
0.868017 0.406525
0.870017 0.382693
0.872017 -0.629784
0.874017 -3.20468
0.876017 0.709895
0.878017 -2.35513
0.880017 -8.31768
0.882017 -9.10274
0.884017 -5.42199
0.886017 -3.18517
0.888017 -2.68741
0.890017 -3.17164
0.892017 -5.42923
0.894017 -11.1337
0.896017 -5.29362
0.898017 -4.08032
0.900017 -6.02814
0.902017 -8.90762
0.904017 -14.2526
0.906017 -6.19689
0.908017 -4.95303
0.910017 -1.34537
0.912017 -0.632665
0.914017 -2.1064
0.916017 -3.22022
0.918017 -1.16697
0.920017 -2.4887
0.922017 -4.76778
0.924017 -3.81013
0.926017 -11.8712
0.928017 -11.9225
0.930017 -10.0502
0.932017 -9.13168
0.934017 -11.0783
0.936017 -11.9631
0.938017 -7.4345
0.940017 -6.5575
0.942017 -13.4117
0.944017 -2.06131
0.946017 -11.0565
0.948017 -11.5643
0.950017 -11.9585
0.952017 -8.18433
0.954017 -7.89406
0.956017 -6.52786
0.958017 -5.75878
0.960017 -9.84984
0.962017 -3.53391
0.964017 -2.78764
0.966017 -1.70802
0.968017 -3.47993
0.970017 -7.85756
0.972017 -16.5201
0.974017 -10.0335
0.976017 -7.25063
0.978017 -9.66102
0.980017 -2.05053
0.982017 -0.915396
0.984017 0.394634
0.986017 -8.05198
0.988017 -4.59448
0.990017 -12.6326
0.992017 -11.3894
0.994017 -9.11056
0.996017 -5.06337
0.998017 -6.64588
1.00002 -8.25512
1.00202 -9.1083
1.00402 -4.27075
1.00602 -2.93873
1.00802 -0.719245
1.01002 -8.86329
1.01202 -9.81519
1.01402 -3.88817
1.01602 -5.46866
1.01802 -4.81276
1.02002 -7.94614
1.02202 -1.98591
1.02402 -0.053181
1.02602 -2.00869
1.02802 -2.916
1.03002 -1.79221
1.03202 -5.05832
1.03402 -5.70753
1.03602 -7.51493
1.03802 -4.41787
1.04002 -1.88234
1.04202 -0.0873311
1.04402 0.558907
1.04602 -7.76752
1.04802 -2.13714
1.05002 -2.45942
1.05202 -10.7309
1.05402 -10.1442
1.05602 -4.51879
1.05802 -2.90187
1.06002 1.03713
1.06202 -3.77451
1.06402 -1.17348
1.06602 -0.462715
1.06802 -8.45058
1.07002 -4.96627
1.07202 -4.49474
1.07402 -7.45429
1.07602 -5.69847
1.07802 -1.71636
1.08002 0.508153
1.08202 -7.0287
1.08402 -4.69859
1.08602 -2.76532
1.08802 -1.11819
1.09002 -2.73544
1.09202 -0.255986
1.09402 1.94429
1.09602 -1.93948
1.09802 -1.85009
1.10002 -0.988337
1.10202 2.11422
1.10402 -2.59534
1.10602 -0.983248
1.10802 -1.42384
1.11002 -1.70207
1.11202 -0.508144
1.11402 -2.28661
1.11602 4.33353
1.11802 1.69943
1.12002 -0.947434
1.12202 7.31949
1.12402 3.1194
1.12602 -3.27293
1.12802 -2.53527
1.13002 -6.65631
1.13202 -4.50731
1.13402 -1.19644
1.13602 -1.99917
1.13802 -4.61347
1.14002 -2.97762
1.14202 -1.36225
1.14402 -1.14898
1.14602 -0.990298
1.14802 -1.19646
1.15002 1.03597
1.15202 -3.38299
1.15402 -5.54963
1.15602 -2.88119
1.15802 2.92459
1.16002 0.443434
1.16202 -2.56744
1.16402 4.63488
1.16602 0.896031
1.16802 -1.61693
1.17002 -6.54047
1.17202 -6.731
1.17402 -7.20629
1.17602 -10.9235
1.17802 -1.3129
1.18002 -7.82288
1.18202 3.47122
1.18402 8.01208
1.18602 4.84068
1.18802 -1.38648
1.19002 7.52979
1.19202 7.20007
1.19402 0.819525
1.19602 -1.96463
1.19802 -2.55166
1.20002 -6.51673
1.20202 -1.38096
1.20402 -2.99301
1.20602 -0.358007
1.20802 1.15879
1.21002 2.70088
1.21202 3.03586
1.21402 -0.0299701
1.21602 -5.00134
1.21802 -4.76774
1.22002 -1.39611
1.22202 -4.51815
1.22402 -7.1023
1.22602 -5.75704
1.22802 -0.871684
1.23002 1.92057
1.23202 -7.43996
1.23402 -5.14284
1.23602 0.612481
1.23802 -0.400209
1.24002 2.65079
1.24202 2.7533
1.24402 -1.31163
1.24602 -1.82528
1.24802 4.94665
1.25002 -1.77686
1.25202 1.65222
1.25402 7.99203
1.25602 1.64515
1.25802 -0.811078
1.26002 -1.39866
1.26202 0.874897
1.26402 0.512273
1.26602 4.12879
1.26802 14.4142
1.27002 3.43177
1.27202 9.89432
1.27402 5.24465
1.27602 6.32716
1.27802 1.09636
1.28002 -1.11494
1.28202 3.16393
1.28402 0.816535
1.28602 3.73058
1.28802 7.9717
1.29002 7.59162
1.29202 5.97204
1.29402 0.380017
1.29602 -0.680446
1.29802 7.63892
1.30002 5.74474
1.30202 1.37394
1.30402 1.62627
1.30602 3.21809
1.30802 1.56531
1.31002 -2.73479
1.31202 3.08424
1.31402 12.145
1.31602 6.26095
1.31802 4.70198
1.32002 6.43757
1.32202 4.41506
1.32402 -2.51406
1.32602 2.87768
1.32802 -2.25408
1.33002 -7.98899
1.33202 -2.29718
1.33402 9.01513
1.33602 5.83868
1.33802 8.98187
1.34002 0.985898
1.34202 10.3931
1.34402 9.94591
1.34602 12.8787
1.34802 5.31528
1.35002 6.43385
1.35202 5.8117
1.35402 1.03346
1.35602 1.57046
1.35802 -3.69295
1.36002 6.3586
1.36202 2.72025
1.36402 0.252294
1.36602 1.71674
1.36802 10.9622
1.37002 6.31001
1.37202 4.44484
1.37402 5.80913
1.37602 2.65386
1.37802 2.18356
1.38002 1.20955
1.38202 7.72134
1.38402 10.0045
1.38602 0.547461
1.38802 1.27203
1.39002 1.31679
1.39202 6.18351
1.39402 7.21714
1.39602 3.12448
1.39802 2.7602
1.40002 3.56735
1.40202 3.55031
1.40402 1.956
1.40602 5.94752
1.40802 -0.201975
1.41002 9.01498
1.41202 10.2397
1.41402 9.60087
1.41602 0.257894
1.41802 -1.56651
1.42002 5.45807
1.42202 7.14689
1.42402 10.6017
1.42602 6.19706
1.42802 4.97471
1.43002 3.77317
1.43202 4.16847
1.43402 1.95122
1.43602 0.0877918
1.43802 1.69159
1.44002 1.02758
1.44202 1.52262
1.44402 6.5748
1.44602 4.8545
1.44802 4.60832
1.45002 -1.54533
1.45202 5.09091
1.45402 7.86693
1.45602 5.21935
1.45802 -0.832333
1.46002 4.12486
1.46202 7.03161
1.46402 4.92038
1.46602 7.99882
1.46802 4.40235
1.47002 4.08288
1.47202 6.85118
1.47402 2.263
1.47602 8.33505
1.47802 7.02326
1.48002 8.28647
1.48202 3.99109
1.48402 3.36478
1.48602 10.5441
1.48802 13.972
1.49002 1.39447
1.49202 -1.10349
1.49402 4.91037
1.49602 5.24258
1.49802 0.822516
1.50002 5.25174
1.50202 13.8742
1.50402 16.3957
1.50602 12.5689
1.50802 7.65405
1.51002 11.5346
1.51202 5.2995
1.51402 1.9613
1.51602 7.35316
1.51802 2.21529
1.52002 9.49917
1.52202 11.6317
1.52402 9.58117
1.52602 7.48205
1.52802 5.44944
1.53002 10.1844
1.53202 9.3253
1.53402 7.39685
1.53602 2.49941
1.53802 10.9591
1.54002 8.01887
1.54202 9.85444
1.54402 13.3013
1.54602 8.93933
1.54802 3.42206
1.55002 3.50364
1.55202 6.73274
1.55402 7.12312
1.55602 13.422
1.55802 -0.609264
1.56002 14.0836
1.56202 7.86224
1.56402 12.9703
1.56602 7.79407
1.56802 17.778
1.57002 7.84159
1.57202 -1.29201
1.57402 1.18193
1.57602 10.1638
1.57802 7.73501
1.58002 12.3555
1.58202 1.69365
1.58402 2.76777
1.58602 -3.72428
1.58802 2.2843
1.59002 -0.782501
1.59202 0.360773
1.59402 6.79399
1.59602 9.35235
1.59802 6.00353
1.60002 4.87648
1.60202 7.98432
1.60402 7.18114
1.60602 3.261
1.60802 5.23803
1.61002 3.20195
1.61202 12.7919
1.61402 14.2406
1.61602 2.93803
1.61802 4.73247
1.62002 12.8544
1.62202 8.51036
1.62402 21.3118
1.62602 9.28065
1.62802 15.5832
1.63002 11.0807
1.63202 4.4189
1.63402 2.20719
1.63602 5.48056
1.63802 5.16746
1.64002 2.37288
1.64202 8.61829
1.64402 2.76291
1.64602 4.1541
1.64802 6.25368
1.65002 10.7497
1.65202 6.62853
1.65402 12.9688
1.65602 4.7758
1.65802 8.39164
1.66002 13.1015
1.66202 12.8685
1.66402 9.94937
1.66602 0.175306
1.66802 9.18721
1.67002 7.45733
1.67202 5.64242
1.67402 1.8666
1.67602 2.01493
1.67802 4.14308
1.68002 8.41952
1.68202 7.426
1.68402 14.8268
1.68602 9.78173
1.68802 6.85064
1.69002 12.0073
1.69202 9.98276
1.69402 5.28541
1.69602 8.86501
1.69802 8.02871
1.70002 10.0663
1.70202 6.64979
1.70402 11.5007
1.70602 5.6488
1.70802 3.04873
1.71002 5.40491
1.71202 9.21252
1.71402 4.93482
1.71602 10.9052
1.71802 13.7584
1.72002 16.2704
1.72202 10.0228
1.72402 8.85892
1.72602 13.4049
1.72802 9.34616
1.73002 2.85914
1.73202 12.6011
1.73402 16.9428
1.73602 8.87533
1.73802 10.0024
1.74002 22.7067
1.74202 17.6973
1.74402 9.12295
1.74602 9.68457
1.74802 20.3004
1.75002 16.2516
1.75202 10.6581
1.75402 9.46155
1.75602 12.166
1.75802 10.9136
1.76002 6.23477
1.76202 5.84992
1.76402 9.60392
1.76602 1.61269
1.76802 12.7417
1.77002 7.96329
1.77202 10.6348
1.77402 9.04203
1.77602 7.33621
1.77802 17.4798
1.78002 11.1102
1.78202 13.1262
1.78402 18.863
1.78602 9.61775
1.78802 8.36161
1.79002 10.9733
1.79202 17.623
1.79402 10.1995
1.79602 10.9988
1.79802 7.57788
1.80002 18.3339
1.80202 8.3805
1.80402 18.5721
1.80602 17.1242
1.80802 9.6028
1.81002 6.27188
1.81202 17.442
1.81402 10.5124
1.81602 8.95542
1.81802 11.1134
1.82002 8.64576
1.82202 12.1853
1.82402 15.399
1.82602 3.81101
1.82802 9.72519
1.83002 18.3494
1.83202 15.6805
1.83402 20.5352
1.83602 11.3786
1.83802 18.9805
1.84002 21.0917
1.84202 13.328
1.84402 11.9083
1.84602 12.2814
1.84802 17.5707
1.85002 13.0875
1.85202 13.4425
1.85402 17.2186
1.85602 16.8706
1.85802 16.1019
1.86002 12.1166
1.86202 9.9073
1.86402 12.0195
1.86602 8.61492
1.86802 5.83286
1.87002 12.3799
1.87202 11.4549
1.87402 12.5867
1.87602 11.4455
1.87802 4.59358
1.88002 17.5504
1.88202 6.19516
1.88402 13.623
1.88602 11.1201
1.88802 6.74168
1.89002 14.6079
1.89202 12.2705
1.89402 12.0118
1.89602 9.55117
1.89802 11.8256
1.90002 15.6059
1.90202 7.32516
1.90402 11.8156
1.90602 15.2249
1.90802 15.393
1.91002 16.729
1.91202 12.1301
1.91402 8.87965
1.91602 17.2034
1.91802 14.0261
1.92002 14.175
1.92202 9.96619
1.92402 6.37329
1.92602 6.44067
1.92802 6.06984
1.93002 14.2381
1.93202 13.2165
1.93402 11.6006
1.93602 10.1466
1.93802 12.6176
1.94002 15.6156
1.94202 9.01642
1.94402 9.82635
1.94602 17.3202
1.94802 18.007
1.95002 7.7569
1.95202 9.2317
1.95402 10.7578
1.95602 8.35293
1.95802 10.6945
1.96002 5.64499
1.96202 7.83222
1.96402 7.96676
1.96602 14.497
1.96802 6.83791
1.97002 14.1805
1.97202 12.9567
1.97402 13.2406
1.97602 20.5578
1.97802 7.90117
1.98002 4.1322
1.98202 20.8542
1.98402 11.8325
1.98602 1.4684
1.98802 11.2407
1.99002 20.3754
1.99202 19.9302
1.99402 11.5107
1.99602 13.7331
1.99802 15.9161
};
\addlegendentry{$4\times4$}
\addplot [semithick, color1]
table {%
0.0510167 17.1663
0.0520167 16.9308
0.0540167 24.3347
0.0560167 19.7448
0.0580167 14.8803
0.0600167 8.09698
0.0620167 15.0962
0.0640167 16.6598
0.0660167 15.6652
0.0680167 10.0999
0.0700167 14.9465
0.0720167 13.8173
0.0740167 14.7406
0.0760167 18.5558
0.0780167 19.6407
0.0800167 20.8355
0.0820167 22.4252
0.0840167 22.0907
0.0860167 22.3622
0.0880167 24.6651
0.0900167 21.8978
0.0920167 11.0016
0.0940167 19.2775
0.0960167 19.241
0.0980167 20.165
0.100017 19.7789
0.102017 21.5064
0.104017 20.978
0.106017 16.3494
0.108017 19.274
0.110017 19.5672
0.112017 16.9945
0.114017 21.8684
0.116017 15.7039
0.118017 22.4912
0.120017 22.8983
0.122017 19.0888
0.124017 15.2508
0.126017 16.5261
0.128017 14.9148
0.130017 13.7005
0.132017 19.7669
0.134017 14.2606
0.136017 15.1212
0.138017 16.3463
0.140017 8.25043
0.142017 11.6414
0.144017 16.2581
0.146017 12.8973
0.148017 15.1205
0.150017 15.441
0.152017 12.5913
0.154017 14.3716
0.156017 13.6496
0.158017 20.4472
0.160017 20.06
0.162017 22.0244
0.164017 13.5372
0.166017 17.1797
0.168017 17.6603
0.170017 19.1781
0.172017 15.744
0.174017 23.9837
0.176017 20.2521
0.178017 14.6322
0.180017 9.04154
0.182017 16.6999
0.184017 17.2048
0.186017 20.6936
0.188017 19.5691
0.190017 20.778
0.192017 18.0502
0.194017 13.191
0.196017 13.6689
0.198017 16.2034
0.200017 24.0403
0.202017 10.3522
0.204017 19.7919
0.206017 11.2472
0.208017 19.2726
0.210017 23.3709
0.212017 16.0818
0.214017 18.4801
0.216017 9.89799
0.218017 12.3928
0.220017 16.3285
0.222017 18.9783
0.224017 16.6464
0.226017 11.3571
0.228017 21.1726
0.230017 24.5383
0.232017 12.097
0.234017 22.1212
0.236017 14.4541
0.238017 13.6878
0.240017 17.6363
0.242017 18.9921
0.244017 18.6927
0.246017 10.7587
0.248017 15.3819
0.250017 16.9326
0.252017 16.7424
0.254017 17.4405
0.256017 19.8753
0.258017 5.07164
0.260017 23.0984
0.262017 14.4897
0.264017 22.5418
0.266017 18.4101
0.268017 17.4664
0.270017 14.3755
0.272017 14.7176
0.274017 15.3506
0.276017 19.6221
0.278017 18.4153
0.280017 15.2441
0.282017 9.858
0.284017 15.7271
0.286017 9.78501
0.288017 24.9836
0.290017 15.3055
0.292017 14.1575
0.294017 7.60117
0.296017 20.0155
0.298017 20.4435
0.300017 20.5387
0.302017 16.6131
0.304017 13.3503
0.306017 20.4263
0.308017 19.0724
0.310017 12.0018
0.312017 13.9086
0.314017 13.0723
0.316017 16.8732
0.318017 12.0199
0.320017 12.8601
0.322017 19.1536
0.324017 14.3429
0.326017 15.8681
0.328017 19.6874
0.330017 10.8041
0.332017 20.9022
0.334017 7.83083
0.336017 15.1681
0.338017 10.5108
0.340017 20.6211
0.342017 22.2809
0.344017 15.2652
0.346017 17.8057
0.348017 24.4171
0.350017 24.7486
0.352017 16.0579
0.354017 4.60308
0.356017 14.5665
0.358017 19.3879
0.360017 18.7783
0.362017 19.7559
0.364017 22.3965
0.366017 14.6844
0.368017 19.0365
0.370017 21.9088
0.372017 16.729
0.374017 6.04416
0.376017 18.9323
0.378017 18.8595
0.380017 20.8878
0.382017 19.2495
0.384017 18.1569
0.386017 9.72324
0.388017 20.2142
0.390017 8.63317
0.392017 18.7714
0.394017 14.1456
0.396017 13.9012
0.398017 15.8867
0.400017 15.367
0.402017 18.454
0.404017 17.51
0.406017 21.5473
0.408017 15.0861
0.410017 13.1069
0.412017 15.5554
0.414017 20.377
0.416017 15.8406
0.418017 23.2627
0.420017 18.1554
0.422017 6.59097
0.424017 14.7184
0.426017 17.0309
0.428017 10.1269
0.430017 14.9121
0.432017 19.1277
0.434017 14.0195
0.436017 20.0559
0.438017 7.89719
0.440017 16.2854
0.442017 15.7961
0.444017 9.04373
0.446017 16.1026
0.448017 18.7154
0.450017 19.6734
0.452017 14.6298
0.454017 7.16025
0.456017 12.5937
0.458017 20.1343
0.460017 15.6633
0.462017 15.004
0.464017 20.4932
0.466017 15.859
0.468017 12.5244
0.470017 14.2641
0.472017 21.7458
0.474017 11.2007
0.476017 18.8371
0.478017 15.3154
0.480017 11.6729
0.482017 10.5341
0.484017 11.187
0.486017 10.4235
0.488017 10.2732
0.490017 12.0892
0.492017 15.1332
0.494017 13.476
0.496017 12.1016
0.498017 11.3332
0.500017 18.154
0.502017 17.9023
0.504017 19.6954
0.506017 17.221
0.508017 14.0134
0.510017 19.9132
0.512017 13.3676
0.514017 20.6358
0.516017 13.7974
0.518017 16.0298
0.520017 17.108
0.522017 17.1352
0.524017 17.8057
0.526017 15.7387
0.528017 17.3299
0.530017 11.3017
0.532017 8.49599
0.534017 8.32902
0.536017 6.3225
0.538017 16.4489
0.540017 14.7907
0.542017 12.6086
0.544017 14.4615
0.546017 12.4078
0.548017 18.1133
0.550017 13.3429
0.552017 9.6143
0.554017 19.4485
0.556017 19.4455
0.558017 15.8269
0.560017 18.7215
0.562017 13.0456
0.564017 9.87622
0.566017 16.0609
0.568017 14.9794
0.570017 8.63031
0.572017 9.51078
0.574017 14.5881
0.576017 10.0068
0.578017 12.1386
0.580017 9.79359
0.582017 16.5582
0.584017 10.8028
0.586017 12.6242
0.588017 17.1513
0.590017 14.8536
0.592017 14.7009
0.594017 4.02984
0.596017 9.30556
0.598017 9.83281
0.600017 12.0661
0.602017 7.03188
0.604017 10.9895
0.606017 15.5864
0.608017 9.69328
0.610017 10.5307
0.612017 11.434
0.614017 10.1047
0.616017 15.7779
0.618017 5.51911
0.620017 10.7736
0.622017 15.5049
0.624017 3.89603
0.626017 14.2673
0.628017 11.305
0.630017 12.4909
0.632017 12.453
0.634017 7.90196
0.636017 16.8601
0.638017 15.2251
0.640017 14.2574
0.642017 11.0118
0.644017 8.84239
0.646017 8.62051
0.648017 13.8511
0.650017 16.5242
0.652017 15.2002
0.654017 15.4384
0.656017 3.29291
0.658017 3.58216
0.660017 3.39844
0.662017 19.5074
0.664017 2.40079
0.666017 10.6105
0.668017 9.2013
0.670017 9.56654
0.672017 10.5285
0.674017 16.4478
0.676017 16.4529
0.678017 13.0575
0.680017 8.39537
0.682017 12.2558
0.684017 11.79
0.686017 14.3935
0.688017 10.8426
0.690017 11.2879
0.692017 11.7143
0.694017 14.8174
0.696017 9.2789
0.698017 16.6061
0.700017 16.344
0.702017 14.4634
0.704017 12.0778
0.706017 18.1451
0.708017 12.1813
0.710017 7.23293
0.712017 8.26606
0.714017 7.30245
0.716017 6.37847
0.718017 7.88614
0.720017 12.8748
0.722017 10.8661
0.724017 11.3415
0.726017 7.92844
0.728017 5.37734
0.730017 9.97679
0.732017 8.66681
0.734017 5.07205
0.736017 4.04369
0.738017 7.0171
0.740017 7.59501
0.742017 12.6188
0.744017 6.00359
0.746017 13.0613
0.748017 14.7048
0.750017 9.37311
0.752017 3.53155
0.754017 12.555
0.756017 16.4444
0.758017 6.53448
0.760017 10.4651
0.762017 9.96457
0.764017 8.7226
0.766017 8.77654
0.768017 4.65202
0.770017 4.11799
0.772017 9.87722
0.774017 11.7076
0.776017 17.6602
0.778017 7.14335
0.780017 14.048
0.782017 7.13563
0.784017 12.5609
0.786017 15.5579
0.788017 3.17956
0.790017 3.17482
0.792017 3.45417
0.794017 11.7859
0.796017 4.70317
0.798017 7.64411
0.800017 3.17331
0.802017 9.70701
0.804017 10.2261
0.806017 14.9002
0.808017 14.344
0.810017 7.89427
0.812017 9.11785
0.814017 5.38121
0.816017 5.50443
0.818017 7.5721
0.820017 10.972
0.822017 12.8679
0.824017 9.90388
0.826017 6.45217
0.828017 10.9415
0.830017 6.71685
0.832017 2.88401
0.834017 4.28264
0.836017 3.36144
0.838017 12.5297
0.840017 12.0961
0.842017 7.97433
0.844017 4.58658
0.846017 7.25853
0.848017 4.95112
0.850017 4.84865
0.852017 4.11659
0.854017 11.3577
0.856017 9.60186
0.858017 5.57132
0.860017 0.462746
0.862017 0.778471
0.864017 5.4269
0.866017 8.76127
0.868017 7.85205
0.870017 6.40088
0.872017 5.77472
0.874017 9.69697
0.876017 3.29996
0.878017 0.465262
0.880017 0.96553
0.882017 6.23632
0.884017 6.68913
0.886017 8.49055
0.888017 6.28235
0.890017 3.93182
0.892017 -3.28445
0.894017 7.82267
0.896017 7.4371
0.898017 4.65389
0.900017 -0.190187
0.902017 2.69035
0.904017 7.0887
0.906017 5.92026
0.908017 12.6606
0.910017 6.5611
0.912017 10.6304
0.914017 6.47992
0.916017 3.99916
0.918017 1.08115
0.920017 6.6803
0.922017 2.31248
0.924017 5.19731
0.926017 3.90824
0.928017 3.07124
0.930017 1.22501
0.932017 8.42051
0.934017 2.44653
0.936017 -2.94795
0.938017 -2.04058
0.940017 0.378889
0.942017 0.281064
0.944017 0.718696
0.946017 8.87025
0.948017 5.6911
0.950017 3.17596
0.952017 -1.10691
0.954017 8.86019
0.956017 -0.469764
0.958017 6.05404
0.960017 1.2764
0.962017 2.70096
0.964017 6.28041
0.966017 10.3765
0.968017 9.54393
0.970017 4.67087
0.972017 -0.28594
0.974017 -1.04181
0.976017 2.89102
0.978017 0.641285
0.980017 -2.37151
0.982017 -1.59868
0.984017 1.90918
0.986017 4.87442
0.988017 4.55059
0.990017 0.980689
0.992017 2.30259
0.994017 -3.60365
0.996017 5.35777
0.998017 10.832
1.00002 8.11996
1.00202 12.5002
1.00402 6.12545
1.00602 4.9262
1.00802 3.49088
1.01002 8.33117
1.01202 6.32232
1.01402 5.39325
1.01602 -0.872288
1.01802 0.541512
1.02002 8.00221
1.02202 7.09772
1.02402 6.18039
1.02602 4.25303
1.02802 6.80573
1.03002 5.73162
1.03202 5.54104
1.03402 8.29235
1.03602 16.2507
1.03802 0.883858
1.04002 4.16026
1.04202 1.36461
1.04402 2.55993
1.04602 6.77102
1.04802 0.757952
1.05002 5.37738
1.05202 2.06352
1.05402 -3.6242
1.05602 4.30964
1.05802 -1.06024
1.06002 4.66311
1.06202 5.33756
1.06402 3.72423
1.06602 7.0765
1.06802 2.74307
1.07002 8.55536
1.07202 5.45729
1.07402 7.49188
1.07602 8.02034
1.07802 7.91548
1.08002 4.78888
1.08202 9.18329
1.08402 7.60082
1.08602 10.3447
1.08802 2.91213
1.09002 8.32212
1.09202 7.47688
1.09402 6.8827
1.09602 6.8859
1.09802 7.04546
1.10002 6.57587
1.10202 4.25013
1.10402 1.69674
1.10602 13.014
1.10802 9.8227
1.11002 6.38683
1.11202 -0.877963
1.11402 -1.22336
1.11602 1.85983
1.11802 4.83581
1.12002 3.78368
1.12202 1.76395
1.12402 7.44561
1.12602 7.15608
1.12802 4.70232
1.13002 3.24094
1.13202 0.76885
1.13402 1.57716
1.13602 7.76043
1.13802 12.4956
1.14002 11.7932
1.14202 12.0895
1.14402 6.78355
1.14602 2.95611
1.14802 6.51788
1.15002 -0.815382
1.15202 6.42499
1.15402 12.1514
1.15602 8.18393
1.15802 8.4831
1.16002 11.2374
1.16202 8.67118
1.16402 5.78365
1.16602 12.4094
1.16802 9.69883
1.17002 5.44221
1.17202 10.1113
1.17402 5.55172
1.17602 15.4544
1.17802 14.3468
1.18002 14.9964
1.18202 13.4565
1.18402 10.559
1.18602 4.48393
1.18802 -0.769955
1.19002 10.9445
1.19202 1.75292
1.19402 9.20791
1.19602 4.10436
1.19802 8.83546
1.20002 7.57705
1.20202 10.2076
1.20402 8.7399
1.20602 5.44273
1.20802 4.26657
1.21002 9.17496
1.21202 9.48708
1.21402 -1.1589
1.21602 5.55568
1.21802 10.7781
1.22002 6.9548
1.22202 12.2909
1.22402 11.3188
1.22602 4.48542
1.22802 6.24416
1.23002 13.1334
1.23202 3.52872
1.23402 10.0138
1.23602 15.4406
1.23802 7.85111
1.24002 5.49154
1.24202 5.11585
1.24402 9.4955
1.24602 8.6443
1.24802 12.0255
1.25002 20.8415
1.25202 6.57356
1.25402 17.075
1.25602 11.5008
1.25802 11.1205
1.26002 6.36793
1.26202 8.12404
1.26402 12.5677
1.26602 10.1366
1.26802 12.6572
1.27002 16.5912
1.27202 13.3987
1.27402 12.3811
1.27602 5.56928
1.27802 6.968
1.28002 16.9279
1.28202 11.5901
1.28402 7.47469
1.28602 9.70821
1.28802 10.463
1.29002 6.99057
1.29202 6.97536
1.29402 13.2686
1.29602 21.2432
1.29802 12.9397
1.30002 12.9076
1.30202 13.7625
1.30402 10.4094
1.30602 3.60441
1.30802 13.0828
1.31002 4.02353
1.31202 1.26737
1.31402 8.86703
1.31602 17.5392
1.31802 11.8689
1.32002 16.6934
1.32202 6.21675
1.32402 18.8664
1.32602 17.7325
1.32802 16.4537
1.33002 9.15373
1.33202 13.4407
1.33402 10.8774
1.33602 8.38308
1.33802 8.75733
1.34002 3.76992
1.34202 14.3964
1.34402 8.10518
1.34602 6.75107
1.34802 12.7042
1.35002 21.473
1.35202 13.6419
1.35402 10.7777
1.35602 14.3374
1.35802 9.64044
1.36002 10.2536
1.36202 10.5667
1.36402 16.461
1.36602 15.4049
1.36802 6.78959
1.37002 11.9049
1.37202 9.08237
1.37402 15.746
1.37602 15.8203
1.37802 6.98139
1.38002 11.4262
1.38202 10.5047
1.38402 11.1201
1.38602 7.71262
1.38802 14.3791
1.39002 7.0761
1.39202 18.0934
1.39402 18.1835
1.39602 14.4487
1.39802 3.13725
1.40002 6.45897
1.40202 15.8999
1.40402 14.2375
1.40602 17.1479
1.40802 9.84452
1.41002 12.5285
1.41202 10.2479
1.41402 10.1162
1.41602 6.81299
1.41802 9.85089
1.42002 9.2489
1.42202 10.8642
1.42402 9.27407
1.42602 15.4882
1.42802 12.4972
1.43002 10.4736
1.43202 4.04415
1.43402 12.7328
1.43602 12.874
1.43802 12.6613
1.44002 6.19037
1.44202 13.9281
1.44402 13.3058
1.44602 11.1739
1.44802 14.9964
1.45002 11.1858
1.45202 10.0263
1.45402 14.4398
1.45602 9.13479
1.45802 16.1948
1.46002 14.1146
1.46202 12.3846
1.46402 12.0184
1.46602 10.2058
1.46802 17.0471
1.47002 18.8279
1.47202 5.26257
1.47402 7.06166
1.47602 15.5342
1.47802 12.199
1.48002 6.54136
1.48202 13.9111
1.48402 20.8221
1.48602 22.3541
1.48802 17.1162
1.49002 12.8065
1.49202 19.1479
1.49402 11.226
1.49602 8.28275
1.49802 14.9724
1.50002 11.682
1.50202 14.9711
1.50402 18.41
1.50602 17.733
1.50802 11.9064
1.51002 11.6235
1.51202 17.2394
1.51402 15.0032
1.51602 14.008
1.51802 11.8833
1.52002 19.1234
1.52202 16.865
1.52402 18.3176
1.52602 17.8122
1.52802 16.0124
1.53002 9.98445
1.53202 10.6199
1.53402 15.8876
1.53602 13.9615
1.53802 20.4736
1.54002 4.97238
1.54202 24.6843
1.54402 13.6036
1.54602 20.8742
1.54802 12.7019
1.55002 24.0645
1.55202 10.1754
1.55402 4.57866
1.55602 9.61734
1.55802 19.051
1.56002 13.9504
1.56202 19.726
1.56402 7.08929
1.56602 10.1825
1.56802 3.38631
1.57002 11.1825
1.57202 6.96994
1.57402 9.06862
1.57602 15.7646
1.57802 16.6664
1.58002 10.7675
1.58202 10.2342
1.58402 17.0357
1.58602 12.6615
1.58802 10.6037
1.59002 14.6043
1.59202 10.8043
1.59402 19.6824
1.59602 22.4189
1.59802 6.73085
1.60002 12.6356
1.60202 22.0214
1.60402 16.2627
1.60602 27.1497
1.60802 15.8365
1.61002 22.1063
1.61202 16.8857
1.61402 8.94464
1.61602 8.95714
1.61802 13.8878
1.62002 12.9553
1.62202 8.80286
1.62402 15.184
1.62602 9.98769
1.62802 13.3666
1.63002 14.5438
1.63202 19.3521
1.63402 13.6088
1.63602 21.5419
1.63802 11.5079
1.64002 15.8919
1.64202 19.4166
1.64402 19.515
1.64602 15.9052
1.64802 8.27847
1.65002 17.349
1.65202 15.3685
1.65402 13.4197
1.65602 11.5585
1.65802 9.51528
1.66002 11.9352
1.66202 14.729
1.66402 13.635
1.66602 22.0159
1.66802 16.1893
1.67002 15.9965
1.67202 18.8857
1.67402 17.1392
1.67602 11.1825
1.67802 17.1683
1.68002 14.1187
1.68202 17.8685
1.68402 11.4352
1.68602 18.9992
1.68802 12.337
1.69002 10.0831
1.69202 12.6846
1.69402 17.6568
1.69602 11.6266
1.69802 19.7102
1.70002 19.8605
1.70202 20.4713
1.70402 12.5701
1.70602 12.3269
1.70802 18.2139
1.71002 14.5503
1.71202 11.9037
1.71402 21.807
1.71602 23.9129
1.71802 14.0088
1.72002 16.9885
1.72202 27.8718
1.72402 21.882
1.72602 13.135
1.72802 16.1775
1.73002 27.0817
1.73202 20.8345
1.73402 15.0487
1.73602 15.744
1.73802 21.4863
1.74002 16.0973
1.74202 14.5418
1.74402 14.7072
1.74602 19.725
1.74802 7.00492
1.75002 21.9191
1.75202 15.6608
1.75402 18.2222
1.75602 14.8984
1.75802 15.1307
1.76002 25.7632
1.76202 14.3385
1.76402 19.9141
1.76602 23.5035
1.76802 15.5181
1.77002 15.4005
1.77202 16.9875
1.77402 25.7665
1.77602 15.1662
1.77802 17.306
1.78002 13.0191
1.78202 24.4023
1.78402 12.2063
1.78602 26.0131
1.78802 22.3945
1.79002 15.5936
1.79202 12.79
1.79402 25.3164
1.79602 14.8042
1.79802 14.6474
1.80002 17.3912
1.80202 15.4751
1.80402 20.3945
1.80602 21.4557
1.80802 7.53033
1.81002 16.7905
1.81202 27.051
1.81402 20.4523
1.81602 24.5933
1.81802 15.0444
1.82002 24.5436
1.82202 26.4055
1.82402 17.5754
1.82602 17.7099
1.82802 18.4614
1.83002 23.9013
1.83202 16.54
1.83402 16.9186
1.83602 23.0789
1.83802 20.4789
1.84002 21.1256
1.84202 16.9049
1.84402 15.8537
1.84602 19.3633
1.84802 15.1308
1.85002 11.2019
1.85202 20.2855
1.85402 17.5978
1.85602 18.2684
1.85802 17.7332
1.86002 10.2611
1.86202 25.6162
1.86402 11.2259
1.86602 21.3222
1.86802 17.5871
1.87002 13.2244
1.87202 23.4118
1.87402 17.2773
1.87602 17.2375
1.87802 16.0676
1.88002 19.3484
1.88202 22.8636
1.88402 12.9656
1.88602 18.3106
1.88802 21.1299
1.89002 21.0756
1.89202 22.7456
1.89402 17.7828
1.89602 14.8511
1.89802 25.0657
1.90002 20.5604
1.90202 17.7392
1.90402 15.0988
1.90602 13.1182
1.90802 16.1068
1.91002 13.9113
1.91202 21.5212
1.91402 19.6092
1.91602 17.4867
1.91802 16.9803
1.92002 18.5773
1.92202 21.3249
1.92402 17.4621
1.92602 16.0553
1.92802 24.0423
1.93002 22.9191
1.93202 13.212
1.93402 15.1216
1.93602 18.9799
1.93802 14.9721
1.94002 16.8128
1.94202 12.6804
1.94402 15.6585
1.94602 19.4944
1.94802 23.5561
1.95002 12.9277
1.95202 18.6325
1.95402 19.5111
1.95602 17.4579
1.95802 25.758
1.96002 12.2309
1.96202 9.94373
1.96402 29.7628
1.96602 18.4007
1.96802 4.31768
1.97002 18.8563
1.97202 25.0405
1.97402 26.5367
1.97602 17.6003
1.97802 20.2306
1.98002 21.5852
1.98202 12.8853
1.98402 8.98961
1.98602 20.2644
1.98802 14.0681
1.99002 15.5884
1.99202 15.907
1.99402 15.2808
1.99602 17.1594
1.99802 16.56
};
\addlegendentry{$8\times8$}
\end{axis}

\end{tikzpicture}

==> figures/sinr-urban.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Time [s]},
xmajorgrids,
xmin=0.0510167, xmax=2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={SINR [dB]},
ymajorgrids,
ymin=-18.834245, ymax=32.076945,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
]
\addplot [semithick, color0]
table {%
0.0510167 11.427
0.0520167 10.9537
0.0540167 18.4432
0.0560167 12.5222
0.0580167 8.48697
0.0600167 1.32941
0.0620167 8.52054
0.0640167 10.2289
0.0660167 8.91205
0.0680167 3.15486
0.0700167 8.17875
0.0720167 7.13997
0.0740167 8.34991
0.0760167 12.5607
0.0780167 13.8468
0.0800167 14.9773
0.0820167 15.4208
0.0840167 16.1415
0.0860167 15.9819
0.0880167 17.9538
0.0900167 15.9706
0.0920167 5.22945
0.0940167 13.6343
0.0960167 12.9344
0.0980167 13.8702
0.100017 13.5493
0.102017 15.3899
0.104017 15.264
0.106017 10.2537
0.108017 12.5331
0.110017 13.9301
0.112017 11.351
0.114017 15.6568
0.116017 9.1655
0.118017 16.1522
0.120017 16.1485
0.122017 13.1405
0.124017 9.0214
0.126017 10.3005
0.128017 9.09522
0.130017 7.3261
0.132017 13.0776
0.134017 8.28596
0.136017 8.44694
0.138017 10.013
0.140017 1.48138
0.142017 5.46921
0.144017 9.26995
0.146017 6.91144
0.148017 9.16113
0.150017 8.84783
0.152017 6.13603
0.154017 7.78733
0.156017 7.56855
0.158017 13.678
0.160017 13.1821
0.162017 15.0707
0.164017 8.43426
0.166017 10.1919
0.168017 10.185
0.170017 12.6154
0.172017 9.02922
0.174017 17.6843
0.176017 13.692
0.178017 8.25774
0.180017 2.46655
0.182017 9.674
0.184017 10.4925
0.186017 14.2367
0.188017 13.3726
0.190017 14.7864
0.192017 11.1897
0.194017 7.10839
0.196017 7.30002
0.198017 10.0577
0.200017 17.7154
0.202017 3.52786
0.204017 12.9597
0.206017 5.22014
0.208017 12.2178
0.210017 16.8244
0.212017 9.74077
0.214017 12.0546
0.216017 3.6132
0.218017 5.03339
0.220017 10.1746
0.222017 12.7592
0.224017 10.2498
0.226017 5.36468
0.228017 15.0996
0.230017 18.6759
0.232017 5.91543
0.234017 15.0014
0.236017 7.67319
0.238017 8.07544
0.240017 11.4916
0.242017 12.794
0.244017 12.934
0.246017 4.21235
0.248017 9.2381
0.250017 9.67039
0.252017 10.8288
0.254017 10.5041
0.256017 13.96
0.258017 -1.17924
0.260017 17.0027
0.262017 9.09225
0.264017 15.6693
0.266017 12.3516
0.268017 10.9198
0.270017 7.70911
0.272017 7.93747
0.274017 9.3722
0.276017 13.2642
0.278017 11.66
0.280017 9.34927
0.282017 3.00089
0.284017 9.44982
0.286017 4.02204
0.288017 17.822
0.290017 9.11892
0.292017 7.92194
0.294017 1.28845
0.296017 13.6992
0.298017 13.3955
0.300017 14.4838
0.302017 10.9661
0.304017 7.81589
0.306017 13.8449
0.308017 13.7755
0.310017 5.15795
0.312017 7.44618
0.314017 6.45878
0.316017 10.3282
0.318017 5.83235
0.320017 6.65408
0.322017 13.4483
0.324017 7.52123
0.326017 9.34871
0.328017 14.1304
0.330017 4.67844
0.332017 14.6609
0.334017 1.47037
0.336017 9.31744
0.338017 5.18044
0.340017 14.4975
0.342017 16.2247
0.344017 8.84036
0.346017 12.2206
0.348017 18.9698
0.350017 18.8039
0.352017 10.6555
0.354017 -2.59241
0.356017 8.07703
0.358017 13.2187
0.360017 12.7193
0.362017 13.7827
0.364017 15.7953
0.366017 8.02226
0.368017 12.7015
0.370017 15.7741
0.372017 10.273
0.374017 0.0929886
0.376017 12.1004
0.378017 12.1925
0.380017 14.3789
0.382017 13.407
0.384017 12.2771
0.386017 3.3388
0.388017 14.0826
0.390017 2.06993
0.392017 13.1441
0.394017 8.74057
0.396017 6.98815
0.398017 10.219
0.400017 8.97001
0.402017 12.4712
0.404017 11.3799
0.406017 15.4791
0.408017 8.59869
0.410017 6.45755
0.412017 9.28998
0.414017 13.1796
0.416017 9.50749
0.418017 17.1632
0.420017 11.1087
0.422017 -0.267053
0.424017 8.18617
0.426017 9.81108
0.428017 4.21976
0.430017 8.00465
0.432017 12.6026
0.434017 7.56169
0.436017 13.5107
0.438017 1.76438
0.440017 9.75385
0.442017 9.61957
0.444017 2.05165
0.446017 8.77092
0.448017 12.9083
0.450017 12.6779
0.452017 9.03823
0.454017 0.259327
0.456017 6.41793
0.458017 13.4644
0.460017 10.1096
0.462017 9.14433
0.464017 13.6853
0.466017 8.97675
0.468017 6.09859
0.470017 7.34149
0.472017 15.8139
0.474017 4.60053
0.476017 12.4975
0.478017 8.67526
0.480017 5.44527
0.482017 4.51242
0.484017 4.72691
0.486017 4.73032
0.488017 3.70601
0.490017 5.32586
0.492017 8.5336
0.494017 6.14034
0.496017 6.38256
0.498017 5.10772
0.500017 12.8337
0.502017 11.8293
0.504017 13.1051
0.506017 10.8132
0.508017 7.92699
0.510017 13.9702
0.512017 7.45842
0.514017 14.7281
0.516017 7.72535
0.518017 10.5729
0.520017 10.2129
0.522017 9.54875
0.524017 11.5023
0.526017 9.3457
0.528017 10.659
0.530017 5.079
0.532017 2.16414
0.534017 2.0845
0.536017 0.234885
0.538017 8.92997
0.540017 8.45218
0.542017 6.40114
0.544017 8.64904
0.546017 6.31764
0.548017 10.8036
0.550017 6.72774
0.552017 3.38396
0.554017 12.8301
0.556017 13.491
0.558017 8.53324
0.560017 12.9792
0.562017 6.75301
0.564017 3.60912
0.566017 10.5009
0.568017 9.53781
0.570017 1.92542
0.572017 2.9921
0.574017 8.04872
0.576017 3.12975
0.578017 5.17753
0.580017 3.74367
0.582017 10.122
0.584017 4.11522
0.586017 6.0065
0.588017 11.4799
0.590017 8.88373
0.592017 8.10529
0.594017 -2.20762
0.596017 3.5559
0.598017 3.95238
0.600017 5.15426
0.602017 1.46686
0.604017 4.27068
0.606017 9.08825
0.608017 3.18878
0.610017 3.44873
0.612017 4.51852
0.614017 2.98275
0.616017 10.0916
0.618017 -0.872235
0.620017 4.21399
0.622017 9.66916
0.624017 -2.3335
0.626017 7.77979
0.628017 5.11816
0.630017 6.30419
0.632017 5.78444
0.634017 0.590185
0.636017 9.42645
0.638017 8.31605
0.640017 8.97923
0.642017 4.55897
0.644017 2.55353
0.646017 2.46285
0.648017 8.44286
0.650017 9.96948
0.652017 8.9823
0.654017 8.67098
0.656017 -3.02998
0.658017 -2.199
0.660017 -3.21245
0.662017 13.6462
0.664017 -4.02076
0.666017 4.1398
0.668017 2.90047
0.670017 2.73684
0.672017 4.70282
0.674017 9.97421
0.676017 10.5591
0.678017 7.12778
0.680017 2.40712
0.682017 5.93796
0.684017 4.22253
0.686017 7.89099
0.688017 4.57851
0.690017 4.38078
0.692017 5.40848
0.694017 8.31357
0.696017 3.13261
0.698017 10.0021
0.700017 10.393
0.702017 8.28228
0.704017 6.24995
0.706017 11.1282
0.708017 5.68402
0.710017 1.34552
0.712017 3.10363
0.714017 1.0517
0.716017 0.280937
0.718017 1.77993
0.720017 7.35323
0.722017 9.25795
0.724017 11.0524
0.726017 8.9882
0.728017 1.35723
0.730017 3.34827
0.732017 3.31947
0.734017 2.92276
0.736017 3.16266
0.738017 10.4402
0.740017 2.84739
0.742017 1.26135
0.744017 11.3459
0.746017 5.2235
0.748017 5.409
0.750017 -1.13373
0.752017 6.89259
0.754017 6.29321
0.756017 8.54601
0.758017 0.180047
0.760017 3.86074
0.762017 12.8838
0.764017 11.4313
0.766017 7.14324
0.768017 8.24545
0.770017 4.42113
0.772017 -3.10484
0.774017 5.16217
0.776017 7.06006
0.778017 1.02628
0.780017 2.35495
0.782017 0.108003
0.784017 5.59464
0.786017 -1.54192
0.788017 4.90495
0.790017 9.9527
0.792017 5.72633
0.794017 5.78863
0.796017 2.27285
0.798017 3.08052
0.800017 9.5612
0.802017 -2.81836
0.804017 8.15109
0.806017 10.3222
0.808017 -3.09804
0.810017 6.83689
0.812017 9.48493
0.814017 -2.58165
0.816017 -5.19139
0.818017 5.06575
0.820017 -5.16617
0.822017 -5.9389
0.824017 -0.999886
0.826017 -3.88317
0.828017 3.62025
0.830017 3.24629
0.832017 4.17886
0.834017 3.4495
0.836017 7.34227
0.838017 1.46762
0.840017 -0.14124
0.842017 -0.806109
0.844017 -8.42042
0.846017 1.87951
0.848017 -0.945499
0.850017 7.1643
0.852017 5.41391
0.854017 4.99892
0.856017 1.27705
0.858017 -2.19258
0.860017 -1.68941
0.862017 -0.288958
0.864017 -4.22731
0.866017 3.13676
0.868017 -1.21706
0.870017 3.35009
0.872017 0.154748
0.874017 -1.50888
0.876017 -3.46131
0.878017 -9.37131
0.880017 -5.35125
0.882017 5.09289
0.884017 -2.68262
0.886017 -1.35932
0.888017 2.07878
0.890017 -9.57392
0.892017 -4.74466
0.894017 1.29121
0.896017 6.84463
0.898017 -4.2837
0.900017 -1.7773
0.902017 -2.6551
0.904017 5.08818
0.906017 0.385911
0.908017 4.79896
0.910017 -0.108831
0.912017 -3.37893
0.914017 -3.73328
0.916017 1.76406
0.918017 5.0119
0.920017 -0.326748
0.922017 -0.873433
0.924017 -10.4019
0.926017 -7.08944
0.928017 -10.1982
0.930017 -6.24473
0.932017 -7.76253
0.934017 -11.4974
0.936017 -5.00762
0.938017 -8.86183
0.940017 3.32068
0.942017 -0.95524
0.944017 -2.03989
0.946017 0.303863
0.948017 -2.7452
0.950017 -5.42351
0.952017 -5.24603
0.954017 -8.04784
0.956017 1.26489
0.958017 0.695729
0.960017 -0.245025
0.962017 -3.59314
0.964017 -14.9376
0.966017 -3.20798
0.968017 0.521918
0.970017 -5.65787
0.972017 -1.54001
0.974017 -5.70458
0.976017 -3.60017
0.978017 -3.80213
0.980017 -0.22842
0.982017 -4.02457
0.984017 -6.1843
0.986017 -4.171
0.988017 -6.49796
0.990017 4.12591
0.992017 4.57772
0.994017 -0.636472
0.996017 -6.83744
0.998017 -1.9097
1.00002 -0.456338
1.00202 2.5121
1.00402 1.27843
1.00602 -6.17691
1.00802 1.24483
1.01002 -2.80764
1.01202 -2.1476
1.01402 -6.27086
1.01602 2.55714
1.01802 1.95528
1.02002 -2.35106
1.02202 -3.28897
1.02402 1.31684
1.02602 1.04431
1.02802 -6.19171
1.03002 -4.95951
1.03202 -5.89858
1.03402 0.469904
1.03602 -0.83455
1.03802 -8.11901
1.04002 2.18351
1.04202 0.330106
1.04402 -10.189
1.04602 -7.50994
1.04802 0.0720128
1.05002 2.57992
1.05202 3.43148
1.05402 -3.00417
1.05602 1.74096
1.05802 -0.733449
1.06002 -6.67655
1.06202 0.574598
1.06402 -10.5593
1.06602 -6.79265
1.06802 0.620084
1.07002 1.41389
1.07202 4.76395
1.07402 -5.92105
1.07602 -0.827965
1.07802 -1.2589
1.08002 0.328732
1.08202 -1.89849
1.08402 1.87533
1.08602 3.95434
1.08802 -0.946669
1.09002 0.0216388
1.09202 1.61013
1.09402 3.40772
1.09602 -0.839768
1.09802 0.849189
1.10002 0.730806
1.10202 -0.941171
1.10402 2.55305
1.10602 -1.29409
1.10802 6.6121
1.11002 2.27927
1.11202 0.569666
1.11402 9.71712
1.11602 0.345539
1.11802 -4.7856
1.12002 0.248762
1.12202 -5.17263
1.12402 -0.228603
1.12602 2.5635
1.12802 0.531991
1.13002 -1.22915
1.13202 1.02674
1.13402 1.96194
1.13602 0.377376
1.13802 0.362781
1.14002 -5.11271
1.14202 -4.8954
1.14402 -2.83901
1.14602 -2.0561
1.14802 -0.304454
1.15002 4.81064
1.15202 1.51007
1.15402 -1.77087
1.15602 6.74097
1.15802 0.195467
1.16002 0.0820842
1.16202 -5.30023
1.16402 -1.27389
1.16602 -3.22286
1.16802 -7.04969
1.17002 2.89434
1.17202 -6.73546
1.17402 7.46304
1.17602 9.4266
1.17802 3.805
1.18002 -3.08073
1.18202 10.6297
1.18402 7.05117
1.18602 1.84269
1.18802 -0.837319
1.19002 -3.38606
1.19202 0.48017
1.19402 -5.61827
1.19602 -0.0100104
1.19802 0.0381994
1.20002 1.9886
1.20202 -9.09602
1.20402 -1.85755
1.20602 6.73576
1.20802 9.53103
1.21002 0.547868
1.21202 0.89619
1.21402 2.81216
1.21602 0.934786
1.21802 3.58284
1.22002 4.31784
1.22202 -6.02227
1.22402 -1.15784
1.22602 0.736892
1.22802 1.55019
1.23002 -4.26186
1.23202 6.42263
1.23402 12.351
1.23602 -2.46584
1.23802 0.946201
1.24002 5.60489
1.24202 -1.2595
1.24402 8.10232
1.24602 0.312181
1.24802 9.29386
1.25002 7.64196
1.25202 5.34816
1.25402 -0.24171
1.25602 4.88367
1.25802 8.58501
1.26002 8.18176
1.26202 4.89203
1.26402 2.57948
1.26602 7.66341
1.26802 5.5047
1.27002 0.894174
1.27202 -0.482542
1.27402 -1.35834
1.27602 -0.00151927
1.27802 5.22261
1.28002 10.2152
1.28202 4.54403
1.28402 6.39718
1.28602 6.38983
1.28802 9.00097
1.29002 6.78345
1.29202 3.09072
1.29402 -0.536875
1.29602 9.57657
1.29802 14.031
1.30002 -1.66253
1.30202 1.85938
1.30402 7.6467
1.30602 4.30661
1.30802 -1.60553
1.31002 2.93376
1.31202 12.3516
1.31402 7.7539
1.31602 0.014987
1.31802 10.6583
1.32002 2.12141
1.32202 2.83377
1.32402 11.1606
1.32602 7.84387
1.32802 6.45962
1.33002 5.025
1.33202 7.13966
1.33402 0.267054
1.33602 12.0828
1.33802 3.24178
1.34002 0.952273
1.34202 4.00517
1.34402 3.18109
1.34602 1.68454
1.34802 4.06294
1.35002 6.50618
1.35202 11.0846
1.35402 7.38457
1.35602 2.46423
1.35802 8.47442
1.36002 3.00871
1.36202 7.20362
1.36402 11.1457
1.36602 4.04064
1.36802 5.53237
1.37002 4.64369
1.37202 7.82083
1.37402 8.69493
1.37602 5.72026
1.37802 -0.650026
1.38002 10.8412
1.38202 9.15394
1.38402 8.56623
1.38602 11.9224
1.38802 11.831
1.39002 6.88791
1.39202 1.32497
1.39402 4.55362
1.39602 9.44448
1.39802 4.37495
1.40002 7.51461
1.40202 -1.37493
1.40402 6.12277
1.40602 9.81395
1.40802 5.38233
1.41002 6.46481
1.41202 8.01135
1.41402 8.54849
1.41602 10.4211
1.41802 -1.34594
1.42002 6.25233
1.42202 10.7551
1.42402 5.16882
1.42602 -3.80456
1.42802 4.02276
1.43002 3.88506
1.43202 8.0385
1.43402 12.332
1.43602 6.72919
1.43802 3.88891
1.44002 10.7225
1.44202 11.2462
1.44402 18.3579
1.44602 12.4374
1.44802 5.52939
1.45002 4.7692
1.45202 10.0988
1.45402 7.64099
1.45602 5.83827
1.45802 4.79707
1.46002 16.4804
1.46202 14.0001
1.46402 8.43412
1.46602 5.81096
1.46802 9.27514
1.47002 19.2815
1.47202 1.26006
1.47402 6.03198
1.47602 6.67112
1.47802 12.2102
1.48002 8.10029
1.48202 9.08562
1.48402 2.10028
1.48602 7.54292
1.48802 5.59062
1.49002 7.51638
1.49202 9.74134
1.49402 5.39796
1.49602 11.2701
1.49802 6.92894
1.50002 2.87247
1.50202 5.52914
1.50402 6.94045
1.50602 5.48827
1.50802 -5.60714
1.51002 18.3056
1.51202 8.13846
1.51402 3.20477
1.51602 9.46598
1.51802 6.28524
1.52002 10.6136
1.52202 13.3315
1.52402 4.86288
1.52602 -6.48985
1.52802 5.80089
1.53002 5.43627
1.53202 4.09589
1.53402 11.414
1.53602 -2.19384
1.53802 4.12004
1.54002 12.971
1.54202 6.52931
1.54402 8.80466
1.54602 12.6121
1.54802 7.98474
1.55002 -1.751
1.55202 6.53509
1.55402 4.3642
1.55602 7.73073
1.55802 8.58321
1.56002 10.2659
1.56202 0.808803
1.56402 4.72703
1.56602 11.0459
1.56802 9.09027
1.57002 3.11139
1.57202 7.96739
1.57402 10.9343
1.57602 5.0859
1.57802 13.4832
1.58002 2.79604
1.58202 3.58079
1.58402 11.2081
1.58602 14.7109
1.58802 17.6091
1.59002 12.7337
1.59202 11.9249
1.59402 17.9139
1.59602 10.659
1.59802 9.8679
1.60002 9.72891
1.60202 14.8878
1.60402 9.37384
1.60602 16.6732
1.60802 6.90269
1.61002 3.49711
1.61202 9.8962
1.61402 20.3941
1.61602 12.9692
1.61802 9.69663
1.62002 17.877
1.62202 15.8768
1.62402 8.54139
1.62602 9.51036
1.62802 5.31963
1.63002 10.7943
1.63202 10.6228
1.63402 8.18718
1.63602 5.401
1.63802 9.52338
1.64002 13.2624
1.64202 9.35376
1.64402 9.14518
1.64602 9.89397
1.64802 8.01582
1.65002 10.3978
1.65202 13.1455
1.65402 10.8102
1.65602 5.9994
1.65802 12.1439
1.66002 3.76687
1.66202 9.49426
1.66402 11.2966
1.66602 16.3906
1.66802 5.06925
1.67002 9.1349
1.67202 13.0966
1.67402 18.6018
1.67602 10.6672
1.67802 7.14244
1.68002 11.9701
1.68202 7.6649
1.68402 15.3389
1.68602 8.39079
1.68802 16.525
1.69002 8.06214
1.69202 8.55119
1.69402 1.24219
1.69602 8.80165
1.69802 8.45329
1.70002 9.44118
1.70202 1.67785
1.70402 4.36146
1.70602 5.40946
1.70802 3.68707
1.71002 5.86571
1.71202 10.0365
1.71402 5.80667
1.71602 12.7174
1.71802 11.3403
1.72002 2.17233
1.72202 8.27475
1.72402 4.90477
1.72602 8.87286
1.72802 6.97131
1.73002 9.29033
1.73202 13.7642
1.73402 6.34518
1.73602 8.91435
1.73802 10.9256
1.74002 16.711
1.74202 13.0704
1.74402 11.309
1.74602 5.93374
1.74802 17.7998
1.75002 0.980864
1.75202 3.53757
1.75402 9.60419
1.75602 13.3408
1.75802 16.805
1.76002 7.23238
1.76202 11.2714
1.76402 9.26903
1.76602 -1.1696
1.76802 -0.696501
1.77002 11.6836
1.77202 12.9965
1.77402 15.5297
1.77602 14.0448
1.77802 2.60925
1.78002 20.2458
1.78202 6.69782
1.78402 9.83449
1.78602 8.87024
1.78802 7.0399
1.79002 11.4415
1.79202 15.8194
1.79402 9.41541
1.79602 18.9049
1.79802 10.6543
1.80002 7.55681
1.80202 12.4438
1.80402 12.4917
1.80602 14.4373
1.80802 6.21988
1.81002 4.34554
1.81202 3.03271
1.81402 6.65938
1.81602 7.79443
1.81802 11.5001
1.82002 11.2105
1.82202 11.6964
1.82402 14.3218
1.82602 10.3005
1.82802 15.2821
1.83002 13.3145
1.83202 14.3188
1.83402 15.8403
1.83602 12.5577
1.83802 13.7885
1.84002 24.7509
1.84202 18.7998
1.84402 10.5535
1.84602 12.0813
1.84802 13.4202
1.85002 14.1951
1.85202 11.8512
1.85402 2.30152
1.85602 8.38244
1.85802 13.0286
1.86002 9.69103
1.86202 14.2613
1.86402 12.8244
1.86602 12.3983
1.86802 3.32608
1.87002 8.67384
1.87202 10.474
1.87402 6.5715
1.87602 16.145
1.87802 10.1476
1.88002 8.10682
1.88202 15.57
1.88402 7.38894
1.88602 9.54978
1.88802 6.94296
1.89002 12.3842
1.89202 13.2735
1.89402 14.0926
1.89602 11.6752
1.89802 12.1219
1.90002 14.1159
1.90202 10.1152
1.90402 15.8731
1.90602 18.7727
1.90802 13.818
1.91002 20.341
1.91202 15.5748
1.91402 13.3139
1.91602 5.06299
1.91802 16.0987
1.92002 15.079
1.92202 11.1679
1.92402 6.27191
1.92602 7.11361
1.92802 8.19372
1.93002 6.27312
1.93202 5.98575
1.93402 15.9408
1.93602 15.7108
1.93802 17.5178
1.94002 17.9104
1.94202 15.8034
1.94402 10.4014
1.94602 10.0732
1.94802 5.36996
1.95002 7.28211
1.95202 18.4785
1.95402 8.42096
1.95602 11.5133
1.95802 11.229
1.96002 12.4811
1.96202 7.94204
1.96402 18.551
1.96602 10.7543
1.96802 6.86448
1.97002 12.7257
1.97202 11.2352
1.97402 17.2679
1.97602 19.4367
1.97802 6.59909
1.98002 8.15651
1.98202 2.81363
1.98402 10.1817
1.98602 11.8103
1.98802 11.9178
1.99002 9.97584
1.99202 11.4175
1.99402 11.8136
1.99602 5.796
1.99802 15.0162
};
\addlegendentry{$4\times4$}
\addplot [semithick, color1]
table {%
0.0510167 17.1663
0.0520167 16.9308
0.0540167 24.3347
0.0560167 19.7448
0.0580167 14.8803
0.0600167 8.09698
0.0620167 15.0962
0.0640167 16.6598
0.0660167 15.6652
0.0680167 10.0999
0.0700167 14.9465
0.0720167 13.8173
0.0740167 14.7406
0.0760167 18.5558
0.0780167 19.6407
0.0800167 20.8355
0.0820167 22.4252
0.0840167 22.0907
0.0860167 22.3622
0.0880167 24.6651
0.0900167 21.8978
0.0920167 11.0016
0.0940167 19.2775
0.0960167 19.241
0.0980167 20.165
0.100017 19.7789
0.102017 21.5064
0.104017 20.978
0.106017 16.3494
0.108017 19.274
0.110017 19.5672
0.112017 16.9945
0.114017 21.8684
0.116017 15.7039
0.118017 22.4912
0.120017 22.8983
0.122017 19.0888
0.124017 15.2508
0.126017 16.5261
0.128017 14.9148
0.130017 13.7005
0.132017 19.7669
0.134017 14.2606
0.136017 15.1212
0.138017 16.3463
0.140017 8.25043
0.142017 11.6414
0.144017 16.2581
0.146017 12.8973
0.148017 15.1205
0.150017 15.441
0.152017 12.5913
0.154017 14.3716
0.156017 13.6496
0.158017 20.4472
0.160017 20.06
0.162017 22.0244
0.164017 13.5372
0.166017 17.1797
0.168017 17.6603
0.170017 19.1781
0.172017 15.744
0.174017 23.9837
0.176017 20.2521
0.178017 14.6322
0.180017 9.04154
0.182017 16.6999
0.184017 17.2048
0.186017 20.6936
0.188017 19.5691
0.190017 20.778
0.192017 18.0502
0.194017 13.191
0.196017 13.6689
0.198017 16.2034
0.200017 24.0403
0.202017 10.3522
0.204017 19.7919
0.206017 11.2472
0.208017 19.2726
0.210017 23.3709
0.212017 16.0818
0.214017 18.4801
0.216017 9.89799
0.218017 12.3928
0.220017 16.3285
0.222017 18.9783
0.224017 16.6464
0.226017 11.3571
0.228017 21.1726
0.230017 24.5383
0.232017 12.097
0.234017 22.1212
0.236017 14.4541
0.238017 13.6878
0.240017 17.6363
0.242017 18.9921
0.244017 18.6927
0.246017 10.7587
0.248017 15.3819
0.250017 16.9326
0.252017 16.7424
0.254017 17.4405
0.256017 19.8753
0.258017 5.07164
0.260017 23.0984
0.262017 14.4897
0.264017 22.5418
0.266017 18.4101
0.268017 17.4664
0.270017 14.3755
0.272017 14.7176
0.274017 15.3506
0.276017 19.6221
0.278017 18.4153
0.280017 15.2441
0.282017 9.858
0.284017 15.7271
0.286017 9.78501
0.288017 24.9836
0.290017 15.3055
0.292017 14.1575
0.294017 7.60117
0.296017 20.0155
0.298017 20.4435
0.300017 20.5387
0.302017 16.6131
0.304017 13.3503
0.306017 20.4263
0.308017 19.0724
0.310017 12.0018
0.312017 13.9086
0.314017 13.0723
0.316017 16.8732
0.318017 12.0199
0.320017 12.8601
0.322017 19.1536
0.324017 14.3429
0.326017 15.8681
0.328017 19.6874
0.330017 10.8041
0.332017 20.9022
0.334017 7.83083
0.336017 15.1681
0.338017 10.5108
0.340017 20.6211
0.342017 22.2809
0.344017 15.2652
0.346017 17.8057
0.348017 24.4171
0.350017 24.7486
0.352017 16.0579
0.354017 4.60308
0.356017 14.5665
0.358017 19.3879
0.360017 18.7783
0.362017 19.7559
0.364017 22.3965
0.366017 14.6844
0.368017 19.0365
0.370017 21.9088
0.372017 16.729
0.374017 6.04416
0.376017 18.9323
0.378017 18.8595
0.380017 20.8878
0.382017 19.2495
0.384017 18.1569
0.386017 9.72324
0.388017 20.2142
0.390017 8.63317
0.392017 18.7714
0.394017 14.1456
0.396017 13.9012
0.398017 15.8867
0.400017 15.367
0.402017 18.454
0.404017 17.51
0.406017 21.5473
0.408017 15.0861
0.410017 13.1069
0.412017 15.5554
0.414017 20.377
0.416017 15.8406
0.418017 23.2627
0.420017 18.1554
0.422017 6.59097
0.424017 14.7184
0.426017 17.0309
0.428017 10.1269
0.430017 14.9121
0.432017 19.1277
0.434017 14.0195
0.436017 20.0559
0.438017 7.89719
0.440017 16.2854
0.442017 15.7961
0.444017 9.04373
0.446017 16.1026
0.448017 18.7154
0.450017 19.6734
0.452017 14.6298
0.454017 7.16025
0.456017 12.5937
0.458017 20.1343
0.460017 15.6633
0.462017 15.004
0.464017 20.4932
0.466017 15.859
0.468017 12.5244
0.470017 14.2641
0.472017 21.7458
0.474017 11.2007
0.476017 18.8371
0.478017 15.3154
0.480017 11.6729
0.482017 10.5341
0.484017 11.187
0.486017 10.4235
0.488017 10.2732
0.490017 12.0892
0.492017 15.1332
0.494017 13.476
0.496017 12.1016
0.498017 11.3332
0.500017 18.154
0.502017 17.9023
0.504017 19.6954
0.506017 17.221
0.508017 14.0134
0.510017 19.9132
0.512017 13.3676
0.514017 20.6358
0.516017 13.7974
0.518017 16.0298
0.520017 17.108
0.522017 17.1352
0.524017 17.8057
0.526017 15.7387
0.528017 17.3299
0.530017 11.3017
0.532017 8.49599
0.534017 8.32902
0.536017 6.3225
0.538017 16.4489
0.540017 14.7907
0.542017 12.6086
0.544017 14.4615
0.546017 12.4078
0.548017 18.1133
0.550017 13.3429
0.552017 9.6143
0.554017 19.4485
0.556017 19.4455
0.558017 15.8269
0.560017 18.7215
0.562017 13.0456
0.564017 9.87622
0.566017 16.0609
0.568017 14.9794
0.570017 8.63031
0.572017 9.51078
0.574017 14.5881
0.576017 10.0068
0.578017 12.1386
0.580017 9.79359
0.582017 16.5582
0.584017 10.8028
0.586017 12.6242
0.588017 17.1513
0.590017 14.8536
0.592017 14.7009
0.594017 4.02984
0.596017 9.30556
0.598017 9.83281
0.600017 12.0661
0.602017 7.03188
0.604017 10.9895
0.606017 15.5864
0.608017 9.69328
0.610017 10.5307
0.612017 11.434
0.614017 10.1047
0.616017 15.7779
0.618017 5.51911
0.620017 10.7736
0.622017 15.5049
0.624017 3.89603
0.626017 14.2673
0.628017 11.305
0.630017 12.4909
0.632017 12.453
0.634017 7.90196
0.636017 16.8601
0.638017 15.2251
0.640017 14.2574
0.642017 11.0118
0.644017 8.84239
0.646017 8.62051
0.648017 13.8511
0.650017 16.5242
0.652017 15.2002
0.654017 15.4384
0.656017 3.29291
0.658017 3.58216
0.660017 3.39844
0.662017 19.5074
0.664017 2.40079
0.666017 10.6105
0.668017 9.2013
0.670017 9.56654
0.672017 10.5285
0.674017 16.4478
0.676017 16.4529
0.678017 13.0575
0.680017 8.39537
0.682017 12.2558
0.684017 11.79
0.686017 14.3935
0.688017 10.8426
0.690017 11.2879
0.692017 11.7143
0.694017 14.8174
0.696017 9.2789
0.698017 16.6061
0.700017 16.344
0.702017 14.4634
0.704017 12.0778
0.706017 18.1451
0.708017 12.1813
0.710017 7.23293
0.712017 8.26606
0.714017 7.30245
0.716017 6.37847
0.718017 7.88614
0.720017 12.8748
0.722017 10.8661
0.724017 11.3415
0.726017 7.92844
0.728017 5.37734
0.730017 9.97679
0.732017 8.66681
0.734017 5.07205
0.736017 4.04369
0.738017 7.0171
0.740017 7.59501
0.742017 12.6188
0.744017 6.00359
0.746017 13.0613
0.748017 14.7048
0.750017 9.37311
0.752017 3.53155
0.754017 12.555
0.756017 16.4444
0.758017 6.53448
0.760017 10.4651
0.762017 9.96457
0.764017 8.7226
0.766017 8.77654
0.768017 4.65202
0.770017 4.11799
0.772017 9.87722
0.774017 11.7076
0.776017 17.6602
0.778017 7.14335
0.780017 14.048
0.782017 7.13563
0.784017 12.5609
0.786017 15.5579
0.788017 3.17956
0.790017 3.17482
0.792017 3.45417
0.794017 11.7859
0.796017 4.70317
0.798017 7.64411
0.800017 3.17331
0.802017 9.70701
0.804017 10.2261
0.806017 14.9002
0.808017 14.344
0.810017 7.89427
0.812017 9.11785
0.814017 5.38121
0.816017 5.50443
0.818017 7.5721
0.820017 10.972
0.822017 12.8679
0.824017 9.90388
0.826017 6.45217
0.828017 10.9415
0.830017 6.71685
0.832017 2.88401
0.834017 4.28264
0.836017 3.36144
0.838017 12.5297
0.840017 12.0961
0.842017 7.97433
0.844017 4.58658
0.846017 7.25853
0.848017 4.95112
0.850017 4.84865
0.852017 4.11659
0.854017 11.3577
0.856017 9.60186
0.858017 5.57132
0.860017 0.462746
0.862017 0.778471
0.864017 5.4269
0.866017 8.76127
0.868017 7.85205
0.870017 6.40088
0.872017 5.77472
0.874017 9.69697
0.876017 3.29996
0.878017 0.465262
0.880017 0.96553
0.882017 6.23632
0.884017 6.68913
0.886017 8.49055
0.888017 6.28235
0.890017 3.93182
0.892017 -3.28445
0.894017 7.82267
0.896017 7.4371
0.898017 4.65389
0.900017 -0.190187
0.902017 2.69035
0.904017 7.0887
0.906017 5.92026
0.908017 12.6606
0.910017 6.5611
0.912017 10.6304
0.914017 6.47992
0.916017 3.99916
0.918017 1.08115
0.920017 6.6803
0.922017 2.31248
0.924017 5.19731
0.926017 3.90824
0.928017 3.07124
0.930017 1.22501
0.932017 8.42051
0.934017 2.44653
0.936017 -2.94795
0.938017 -2.04058
0.940017 0.378889
0.942017 0.281064
0.944017 0.718696
0.946017 8.87025
0.948017 5.6911
0.950017 3.17596
0.952017 -1.10691
0.954017 8.86019
0.956017 -0.469764
0.958017 6.05404
0.960017 1.2764
0.962017 2.70096
0.964017 6.28041
0.966017 10.3765
0.968017 9.54393
0.970017 4.67087
0.972017 -0.28594
0.974017 -1.04181
0.976017 2.89102
0.978017 0.641285
0.980017 -2.37151
0.982017 -1.59868
0.984017 1.90918
0.986017 4.87442
0.988017 4.55059
0.990017 0.980689
0.992017 2.30259
0.994017 -3.60365
0.996017 5.35777
0.998017 10.832
1.00002 8.11996
1.00202 12.5002
1.00402 6.12545
1.00602 4.9262
1.00802 3.49088
1.01002 8.33117
1.01202 6.32232
1.01402 5.39325
1.01602 -0.872288
1.01802 0.541512
1.02002 8.00221
1.02202 7.09772
1.02402 6.18039
1.02602 4.25303
1.02802 6.80573
1.03002 5.73162
1.03202 5.54104
1.03402 8.29235
1.03602 16.2507
1.03802 0.883858
1.04002 4.16026
1.04202 1.36461
1.04402 2.55993
1.04602 6.77102
1.04802 0.757952
1.05002 5.37738
1.05202 2.06352
1.05402 -3.6242
1.05602 4.30964
1.05802 -1.06024
1.06002 4.66311
1.06202 5.33756
1.06402 3.72423
1.06602 7.0765
1.06802 2.74307
1.07002 8.55536
1.07202 5.45729
1.07402 7.49188
1.07602 8.02034
1.07802 7.91548
1.08002 4.78888
1.08202 9.18329
1.08402 7.60082
1.08602 10.3447
1.08802 2.91213
1.09002 8.32212
1.09202 7.47688
1.09402 6.8827
1.09602 6.8859
1.09802 7.04546
1.10002 6.57587
1.10202 4.25013
1.10402 1.69674
1.10602 13.014
1.10802 9.8227
1.11002 6.38683
1.11202 -0.877963
1.11402 -1.22336
1.11602 1.85983
1.11802 4.83581
1.12002 3.78368
1.12202 1.76395
1.12402 7.44561
1.12602 7.15608
1.12802 4.70232
1.13002 3.24094
1.13202 0.76885
1.13402 1.57716
1.13602 7.76043
1.13802 12.4956
1.14002 11.7932
1.14202 12.0895
1.14402 6.78355
1.14602 2.95611
1.14802 6.51788
1.15002 -0.815382
1.15202 6.42499
1.15402 12.1514
1.15602 8.18393
1.15802 8.4831
1.16002 11.2374
1.16202 8.67118
1.16402 5.78365
1.16602 12.4094
1.16802 9.69883
1.17002 5.44221
1.17202 10.1113
1.17402 5.55172
1.17602 15.4544
1.17802 14.3468
1.18002 14.9964
1.18202 13.4565
1.18402 10.559
1.18602 4.48393
1.18802 -0.769955
1.19002 10.9445
1.19202 1.75292
1.19402 9.20791
1.19602 4.10436
1.19802 8.83546
1.20002 7.57705
1.20202 10.2076
1.20402 8.7399
1.20602 5.44273
1.20802 4.26657
1.21002 9.17496
1.21202 9.48708
1.21402 -1.1589
1.21602 5.55568
1.21802 10.7781
1.22002 6.9548
1.22202 12.2909
1.22402 11.3188
1.22602 4.48542
1.22802 6.24416
1.23002 13.1334
1.23202 3.52872
1.23402 10.0138
1.23602 15.4406
1.23802 7.85111
1.24002 5.49154
1.24202 5.11585
1.24402 9.4955
1.24602 8.6443
1.24802 12.0255
1.25002 20.8415
1.25202 6.57356
1.25402 17.075
1.25602 11.5008
1.25802 11.1205
1.26002 6.36793
1.26202 8.12404
1.26402 12.5677
1.26602 10.1366
1.26802 12.6572
1.27002 16.5912
1.27202 13.3987
1.27402 12.3811
1.27602 5.56928
1.27802 6.968
1.28002 16.9279
1.28202 11.5901
1.28402 7.47469
1.28602 9.70821
1.28802 10.463
1.29002 6.99057
1.29202 6.97536
1.29402 13.2686
1.29602 21.2432
1.29802 12.9397
1.30002 12.9076
1.30202 13.7625
1.30402 10.4094
1.30602 3.60441
1.30802 13.0828
1.31002 4.02353
1.31202 1.26737
1.31402 8.86703
1.31602 17.5392
1.31802 11.8689
1.32002 16.6934
1.32202 6.21675
1.32402 18.8664
1.32602 17.7325
1.32802 16.4537
1.33002 9.15373
1.33202 13.4407
1.33402 10.8774
1.33602 8.38308
1.33802 8.75733
1.34002 3.76992
1.34202 14.3964
1.34402 8.10518
1.34602 6.75107
1.34802 12.7042
1.35002 21.473
1.35202 13.6419
1.35402 10.7777
1.35602 14.3374
1.35802 9.64044
1.36002 10.2536
1.36202 10.5667
1.36402 16.461
1.36602 15.4049
1.36802 6.78959
1.37002 11.9049
1.37202 9.08237
1.37402 15.746
1.37602 15.8203
1.37802 6.98139
1.38002 11.4262
1.38202 10.5047
1.38402 11.1201
1.38602 7.71262
1.38802 14.3791
1.39002 7.0761
1.39202 18.0934
1.39402 18.1835
1.39602 14.4487
1.39802 3.13725
1.40002 6.45897
1.40202 15.8999
1.40402 14.2375
1.40602 17.1479
1.40802 9.84452
1.41002 12.5285
1.41202 10.2479
1.41402 10.1162
1.41602 6.81299
1.41802 9.85089
1.42002 9.2489
1.42202 10.8642
1.42402 9.27407
1.42602 15.4882
1.42802 12.4972
1.43002 10.4736
1.43202 4.04415
1.43402 12.7328
1.43602 12.874
1.43802 12.6613
1.44002 6.19037
1.44202 13.9281
1.44402 13.3058
1.44602 11.1739
1.44802 14.9964
1.45002 11.1858
1.45202 10.0263
1.45402 14.4398
1.45602 9.13479
1.45802 16.1948
1.46002 14.1146
1.46202 12.3846
1.46402 12.0184
1.46602 10.2058
1.46802 17.0471
1.47002 18.8279
1.47202 5.26257
1.47402 7.06166
1.47602 15.5342
1.47802 12.199
1.48002 6.54136
1.48202 13.9111
1.48402 20.8221
1.48602 22.3541
1.48802 17.1162
1.49002 12.8065
1.49202 19.1479
1.49402 11.226
1.49602 8.28275
1.49802 14.9724
1.50002 11.682
1.50202 14.9711
1.50402 18.41
1.50602 17.733
1.50802 11.9064
1.51002 11.6235
1.51202 17.2394
1.51402 15.0032
1.51602 14.008
1.51802 11.8833
1.52002 19.1234
1.52202 16.865
1.52402 18.3176
1.52602 17.8122
1.52802 16.0124
1.53002 9.98445
1.53202 10.6199
1.53402 15.8876
1.53602 13.9615
1.53802 20.4736
1.54002 4.97238
1.54202 24.6843
1.54402 13.6036
1.54602 20.8742
1.54802 12.7019
1.55002 24.0645
1.55202 10.1754
1.55402 4.57866
1.55602 9.61734
1.55802 19.051
1.56002 13.9504
1.56202 19.726
1.56402 7.08929
1.56602 10.1825
1.56802 3.38631
1.57002 11.1825
1.57202 6.96994
1.57402 9.06862
1.57602 15.7646
1.57802 16.6664
1.58002 10.7675
1.58202 10.2342
1.58402 17.0357
1.58602 12.6615
1.58802 10.6037
1.59002 14.6043
1.59202 10.8043
1.59402 19.6824
1.59602 22.4189
1.59802 6.73085
1.60002 12.6356
1.60202 22.0214
1.60402 16.2627
1.60602 27.1497
1.60802 15.8365
1.61002 22.1063
1.61202 16.8857
1.61402 8.94464
1.61602 8.95714
1.61802 13.8878
1.62002 12.9553
1.62202 8.80286
1.62402 15.184
1.62602 9.98769
1.62802 13.3666
1.63002 14.5438
1.63202 19.3521
1.63402 13.6088
1.63602 21.5419
1.63802 11.5079
1.64002 15.8919
1.64202 19.4166
1.64402 19.515
1.64602 15.9052
1.64802 8.27847
1.65002 17.349
1.65202 15.3685
1.65402 13.4197
1.65602 11.5585
1.65802 9.51528
1.66002 11.9352
1.66202 14.729
1.66402 13.635
1.66602 22.0159
1.66802 16.1893
1.67002 15.9965
1.67202 18.8857
1.67402 17.1392
1.67602 11.1825
1.67802 17.1683
1.68002 14.1187
1.68202 17.8685
1.68402 11.4352
1.68602 18.9992
1.68802 12.337
1.69002 10.0831
1.69202 12.6846
1.69402 17.6568
1.69602 11.6266
1.69802 19.7102
1.70002 19.8605
1.70202 20.4713
1.70402 12.5701
1.70602 12.3269
1.70802 18.2139
1.71002 14.5503
1.71202 11.9037
1.71402 21.807
1.71602 23.9129
1.71802 14.0088
1.72002 16.9885
1.72202 27.8718
1.72402 21.882
1.72602 13.135
1.72802 16.1775
1.73002 27.0817
1.73202 20.8345
1.73402 15.0487
1.73602 15.744
1.73802 21.4863
1.74002 16.0973
1.74202 14.5418
1.74402 14.7072
1.74602 19.725
1.74802 7.00492
1.75002 21.9191
1.75202 15.6608
1.75402 18.2222
1.75602 14.8984
1.75802 15.1307
1.76002 25.7632
1.76202 14.3385
1.76402 19.9141
1.76602 23.5035
1.76802 15.5181
1.77002 15.4005
1.77202 16.9875
1.77402 25.7665
1.77602 15.1662
1.77802 17.306
1.78002 13.0191
1.78202 24.4023
1.78402 12.2063
1.78602 26.0131
1.78802 22.3945
1.79002 15.5936
1.79202 12.79
1.79402 25.3164
1.79602 14.8042
1.79802 14.6474
1.80002 17.3912
1.80202 15.4751
1.80402 20.3945
1.80602 21.4557
1.80802 7.53033
1.81002 16.7905
1.81202 27.051
1.81402 20.4523
1.81602 24.5933
1.81802 15.0444
1.82002 24.5436
1.82202 26.4055
1.82402 17.5754
1.82602 17.7099
1.82802 18.4614
1.83002 23.9013
1.83202 16.54
1.83402 16.9186
1.83602 23.0789
1.83802 20.4789
1.84002 21.1256
1.84202 16.9049
1.84402 15.8537
1.84602 19.3633
1.84802 15.1308
1.85002 11.2019
1.85202 20.2855
1.85402 17.5978
1.85602 18.2684
1.85802 17.7332
1.86002 10.2611
1.86202 25.6162
1.86402 11.2259
1.86602 21.3222
1.86802 17.5871
1.87002 13.2244
1.87202 23.4118
1.87402 17.2773
1.87602 17.2375
1.87802 16.0676
1.88002 19.3484
1.88202 22.8636
1.88402 12.9656
1.88602 18.3106
1.88802 21.1299
1.89002 21.0756
1.89202 22.7456
1.89402 17.7828
1.89602 14.8511
1.89802 25.0657
1.90002 20.5604
1.90202 17.7392
1.90402 15.0988
1.90602 13.1182
1.90802 16.1068
1.91002 13.9113
1.91202 21.5212
1.91402 19.6092
1.91602 17.4867
1.91802 16.9803
1.92002 18.5773
1.92202 21.3249
1.92402 17.4621
1.92602 16.0553
1.92802 24.0423
1.93002 22.9191
1.93202 13.212
1.93402 15.1216
1.93602 18.9799
1.93802 14.9721
1.94002 16.8128
1.94202 12.6804
1.94402 15.6585
1.94602 19.4944
1.94802 23.5561
1.95002 12.9277
1.95202 18.6325
1.95402 19.5111
1.95602 17.4579
1.95802 25.758
1.96002 12.2309
1.96202 9.94373
1.96402 29.7628
1.96602 18.4007
1.96802 4.31768
1.97002 18.8563
1.97202 25.0405
1.97402 26.5367
1.97602 17.6003
1.97802 20.2306
1.98002 21.5852
1.98202 12.8853
1.98402 8.98961
1.98602 20.2644
1.98802 14.0681
1.99002 15.5884
1.99202 15.907
1.99402 15.2808
1.99602 17.1594
1.99802 16.56
};
\addlegendentry{$8\times8$}
\end{axis}

\end{tikzpicture}

==> figures/throughput.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
]
\addplot [semithick, mark=*, color0]
table {%
819.2 177.94185696005
409.6 175.55881924992
182.044444444444 180.035604478854
81.92 81.0794904997719
8.192 8.15882699689761
};
% \addlegendentry{BW=100.0MHz - d=50.0 m}

\addplot [semithick, mark=*, mark options={solid,}, color0, dashed]
table {%
819.2 801.26171075925
409.6 402.342170605654
182.044444444444 176.842253848405
81.92 79.5909057497589
8.192 8.00263014367765
};
% \addlegendentry{BW=400.0MHz - d=50.0 m}

\addplot [semithick, mark=o, color1]
table {%
819.2 160.233338911002
409.6 151.145449237773
182.044444444444 164.672217546811
81.92 73.5153175641287
8.192 7.51598209995031
};
% \addlegendentry{BW=100.0MHz - d=150.0 m}

\addplot [semithick, mark=o, mark options={solid,}, color1, dashed]
table {%
819.2 678.297224095362
409.6 356.469789166708
182.044444444444 158.450812977378
81.92 74.1843105755337
8.192 7.20447475599894
};
% \addlegendentry{BW=400.0MHz - d=150.0 m}

\addplot [semithick, mark=diamond, color4]
table {%
819.2 125.470184576151
409.6 137.590107285196
182.044444444444 122.272243536847
81.92 67.0475263569025
8.192 6.82220237948273
};
% \addlegendentry{BW=100.0MHz - d=250.0 m}

\addplot [semithick, mark=diamond, mark options={solid,}, color4, dashed]
table {%
819.2 384.745987658082
409.6 214.090472244066
182.044444444444 110.973324635368
81.92 49.2433952244256
8.192 5.4842876186374
};
% \addlegendentry{BW=400.0MHz - d=250.0 m}

\coordinate (pt) at (axis cs:50,60);

\end{axis}


\node[yshift=0cm,pin={[pin edge={ultra thin}]85:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
scale only axis,
width=0.26\fwidth,
height=.24\fheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
axis x line*=bottom,
axis y line*=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=90,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=90,
ytick style={color=black},
axis background/.style={fill=white},
]

\addplot [semithick, mark=*, color0]
table [row sep=crcr] {%
819.2 177.94185696005\\
409.6 175.55881924992\\
182.044444444444 180.035604478854\\
81.92 81.0794904997719\\
8.192 8.15882699689761\\
};
% \addlegendentry{BW=100.0MHz - d=50.0 m}

\addplot [semithick, mark=*, mark options={solid,}, color0, dashed]
table [row sep=crcr] {%
819.2 801.26171075925\\
409.6 402.342170605654\\
182.044444444444 176.842253848405\\
81.92 79.5909057497589\\
8.192 8.00263014367765\\
};
% % \addlegendentry{BW=400.0MHz - d=50.0 m}

\addplot [semithick, mark=o, color1]
table [row sep=crcr] {%
819.2 160.233338911002\\
409.6 151.145449237773\\
182.044444444444 164.672217546811\\
81.92 73.5153175641287\\
8.192 7.51598209995031\\
};
% % \addlegendentry{BW=100.0MHz - d=150.0 m}

\addplot [semithick, mark=o, mark options={solid,}, color1, dashed]
table [row sep=crcr] {%
819.2 678.297224095362\\
409.6 356.469789166708\\
182.044444444444 158.450812977378\\
81.92 74.1843105755337\\
8.192 7.20447475599894\\
};
% % \addlegendentry{BW=400.0MHz - d=150.0 m}

\addplot [semithick, mark=diamond, color4]
table [row sep=crcr] {%
819.2 125.470184576151\\
409.6 137.590107285196\\
182.044444444444 122.272243536847\\
81.92 67.0475263569025\\
8.192 6.82220237948273\\
};
% % \addlegendentry{BW=100.0MHz - d=250.0 m}

\addplot [semithick, mark=diamond, mark options={solid,}, color4, dashed]
table [row sep=crcr] {%
819.2 384.745987658082\\
409.6 214.090472244066\\
182.044444444444 110.973324635368\\
81.92 49.2433952244256\\
8.192 5.4842876186374\\
};
% % \addlegendentry{BW=400.0MHz - d=250.0 m}

    \end{axis}
    \end{tikzpicture}%
}}] at (pt) {};


\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.01,0.85)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=2,
]

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BW = 100.0 MHz}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BW = 400.0 MHz}

\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.01,1.02)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot [solid, semithick, mark=*, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=50$ m}

\addplot [solid, semithick, mark=o, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=150$ m}

\addplot [solid, semithick, mark=diamond, color4]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$d=250$ m}

\end{axis}

\end{tikzpicture}

